Diffractive Electroproduction of rho and phi Mesons at HERA

Diffractive electroproduction of rho and phi mesons is measured at HERA with the H1 detector in the elastic and proton dissociative channels. The data correspond to an integrated luminosity of 51 pb^-1. About 10500 rho and 2000 phi events are analysed in the kinematic range of squared photon virtuality 2.5 < Q^2 < 60 GeV^2, photon-proton centre of mass energy 35 < W < 180 GeV and squared four-momentum transfer to the proton |t| < 3 GeV^2. The total, longitudinal and transverse cross sections are measured as a function of Q^2, W and |t|. The measurements show a transition to a dominantly "hard" behaviour, typical of high gluon densities and small q\bar{q} dipoles, for Q^2 larger than 10 to 20 GeV^2. They support flavour independence of the diffractive exchange, expressed in terms of the scaling variable (Q^2 + M_V^2)/4, and proton vertex factorisation. The spin density matrix elements are measured as a function of kinematic variables. The ratio of the longitudinal to transverse cross sections, the ratio of the helicity amplitudes and their relative phases are extracted. Several of these measurements have not been performed before and bring new information on the dynamics of diffraction in a QCD framework. The measurements are discussed in the context of models using generalised parton distributions or universal dipole cross sections.

==> (inline-0) <==
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} &\multicolumn{3}{c|}{$f_I$   } &\multicolumn{3}{c|}{$n$ } \\
 \hline
  3.3 & $-0.470$ & $\pm\ 0.049$ & $^{+ 0.018}_{- 0.017}$ & $1.73$ & $\pm\ 0.21$ & $^{+0.07}_{-0.07}$ \\
  6.5 & $-0.270$ & $\pm\ 0.059$ & $^{+ 0.019}_{- 0.015}$ & $0.91$ & $\pm\ 0.24$ & $^{+0.06}_{-0.08}$ \\
 11.9 & $-0.351$ & $\pm\ 0.095$ & $^{+ 0.017}_{- 0.020}$ & $1.27$ & $\pm\ 0.39$ & $^{+0.09}_{-0.07}$ \\
 23.0 & $-0.100$ & $\pm\ 0.090$ & $^{+ 0.009}_{- 0.018}$ & $0.20$ & $\pm\ 0.37$ & $^{+0.08}_{-0.04}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma (\gsrel) $ ($ {\rm nb} $)} \\ 
 \hline
 2.65 & $563 $ & $\pm\    32$ & $^{+ 59}_{- 45}$ \\
 2.95 & $423 $ & $\pm\    24$ & $^{+ 49}_{- 34}$ \\
 3.30 & $383 $ & $\pm\    20$ & $^{+ 43}_{- 30}$ \\
 3.70 & $295 $ & $\pm\    17$ & $^{+ 33}_{- 25}$ \\
 4.15 & $232 $ & $\pm\    16$ & $^{+ 27}_{- 17}$ \\
 4.65 & $198 $ & $\pm\    13$ & $^{+ 20}_{- 19}$ \\
 5.20 & $154 $ & $\pm\     9$ & $^{+ 17}_{-  8}$ \\
 5.85 & $131 $ & $\pm\     9$ & $^{+ 12}_{-  7}$ \\
 6.55 & $102 $ & $\pm\     8$ & $^{+  8}_{-  7}$ \\
 7.35 & $79.1$ & $\pm\   6.4$ & $^{+ 6.6}_{- 3.6}$ \\
 8.20 & $56.5$ & $\pm\   4.3$ & $^{+ 5.5}_{- 2.2}$ \\
 9.20 & $53.0$ & $\pm\   3.9$ & $^{+ 4.2}_{- 3.7}$ \\
 10.3 & $39.3$ & $\pm\   3.9$ & $^{+ 4.2}_{- 2.8}$ \\
 11.5 & $30.8$ & $\pm\   2.9$ & $^{+ 2.8}_{- 2.5}$ \\
 12.9 & $25.8$ & $\pm\   2.2$ & $^{+ 2.7}_{- 1.7}$ \\
 14.5 & $15.7$ & $\pm\   1.3$ & $^{+ 1.7}_{- 1.2}$ \\
 16.5 & $12.5$ & $\pm\   1.0$ & $^{+ 1.3}_{- 1.1}$ \\
 18.8 & $9.22$ & $\pm\  0.82$ & $^{+1.11}_{-0.80}$ \\
 21.7 & $5.99$ & $\pm\  0.58$ & $^{+0.67}_{-0.55}$ \\
 25.0 & $3.54$ & $\pm\  0.42$ & $^{+0.39}_{-0.31}$ \\
 29.3 & $2.24$ & $\pm\  0.31$ & $^{+0.31}_{-0.28}$ \\
 35.0 & $1.68$ & $\pm\  0.27$ & $^{+0.24}_{-0.21}$ \\
 46.0 &$0.742$ & $\pm\ 0.105$ & $^{+0.101}_{-0.088}$ \\
\hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma (\gsrpd) $ ($ {\rm nb} $)} \\ 
 \hline
 2.71 & $314 $ & $\pm\   32$ & $^{+ 45}_{- 35}$ \\
 3.21 & $217 $ & $\pm\   20$ & $^{+ 29}_{- 24}$ \\
 3.82 & $182 $ & $\pm\   16$ & $^{+ 26}_{- 17}$ \\
 4.52 & $131 $ & $\pm\   13$ & $^{+ 17}_{- 16}$ \\
 5.36 & $57.7$ & $\pm\  6.2$ & $^{+ 6.8}_{- 6.0}$ \\
 6.35 & $50.5$ & $\pm\  5.7$ & $^{+ 6.5}_{- 4.9}$ \\
 7.60 & $40.4$ & $\pm\  4.6$ & $^{+ 5.1}_{- 3.7}$ \\
 9.30 & $25.9$ & $\pm\  2.3$ & $^{+ 3.0}_{- 2.3}$ \\
12.00 & $17.0$ & $\pm\  1.8$ & $^{+ 2.3}_{- 1.7}$ \\
14.85 & $10.8$ & $\pm\  1.4$ & $^{+ 1.2}_{- 1.2}$ \\
19.20 & $3.39$ & $\pm\ 0.45$ & $^{+0.53}_{-0.56}$ \\
32.15 & $1.01$ & $\pm\ 0.12$ & $^{+0.16}_{-0.16}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma (\gspel) $ ($ {\rm nb} $)} \\ 
 \hline
 2.71 & $72.6 $ & $\pm\  8.5$ & $^{+10.6}_{- 7.6}$ \\
 3.21 & $64.5 $ & $\pm\  6.2$ & $^{+ 8.3}_{- 6.0}$ \\
 3.82 & $46.4 $ & $\pm\  4.5$ & $^{+ 5.2}_{- 3.6}$ \\
 4.52 & $35.0 $ & $\pm\  4.0$ & $^{+ 4.1}_{- 3.4}$ \\
 5.36 & $25.1 $ & $\pm\  2.7$ & $^{+ 2.6}_{- 1.4}$ \\
 6.35 & $18.2 $ & $\pm\  2.0$ & $^{+ 1.9}_{- 1.5}$ \\
 7.60 & $12.6 $ & $\pm\  1.5$ & $^{+ 1.2}_{- 0.7}$ \\
 9.30 & $7.04 $ & $\pm\ 0.90$ & $^{+0.78}_{-0.52}$ \\
12.00 & $5.34 $ & $\pm\ 0.63$ & $^{+0.56}_{-0.37}$ \\
14.85 & $2.25 $ & $\pm\ 0.38$ & $^{+0.30}_{-0.21}$ \\
19.20 & $1.28 $ & $\pm\ 0.24$ & $^{+0.17}_{-0.13}$ \\
32.15 & $0.371$ & $\pm\ 0.076$ & $^{+0.049}_{-0.042}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma (\gsppd) $ ($ {\rm nb} $)} \\ 
 \hline
 3.3 &$ 33.4$ & $\pm\  5.1$ & $^{+ 6.9}_{- 4.2}$ \\
 6.6 &$ 8.04$ & $\pm\ 0.89$ & $^{+0.93}_{-1.04}$ \\
11.9 &$ 2.66$ & $\pm\ 0.51$ & $^{+0.31}_{-0.33}$ \\
18.6 &$0.779$ & $\pm\ 0.216$ & $^{+0.115}_{-0.141}$ \\
31.3 &$0.273$ & $\pm\ 0.090$ & $^{+0.034}_{-0.038}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll||d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c||}
 {$\sigma (\gspel) / \sigma (\gsrel) $ } &  
 \multicolumn{1}{c|}{$\qsq+M^2$ (\gevsq)} & \multicolumn{3}{c|}
 {$\sigma (\gspel) / \sigma (\gsrel) $ } \\ 
 \hline
   2.9 & $0.148 $ & $\pm\ 0.012$ & $^{+0.011}_{-0.009}$ &  3.94 & $0.186$ & $\pm\ 0.015$ & $^{+0.014}_{-0.012}$ \\
   4.1 & $0.171 $ & $\pm\ 0.014$ & $^{+0.009}_{-0.007}$ &  5.14 & $0.205$ & $\pm\ 0.017$ & $^{+0.011}_{-0.008}$ \\
   6.6 & $0.169 $ & $\pm\ 0.011$ & $^{+0.007}_{-0.005}$ &  7.64 & $0.192$ & $\pm\ 0.013$ & $^{+0.008}_{-0.005}$ \\
  11.9 & $0.171 $ & $\pm\ 0.018$ & $^{+0.007}_{-0.005}$ & 12.94 & $0.185$ & $\pm\ 0.019$ & $^{+0.007}_{-0.005}$ \\
  18.6 & $0.146 $ & $\pm\ 0.025$ & $^{+0.009}_{-0.006}$ & 19.64 & $0.154$ & $\pm\ 0.027$ & $^{+0.010}_{-0.007}$ \\
  31.3 & $0.187 $ & $\pm\ 0.047$ & $^{+0.010}_{-0.009}$ & 32.34 & $0.195$ & $\pm\ 0.049$ & $^{+0.010}_{-0.009}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma_T (\gsrel) $ ($ {\rm nb} $)}     
 & \multicolumn{3}{c|}{$\sigma_L (\gsrel) $ ($ {\rm nb} $)} \\  
 \hline
 2.9 & $180 $ & $\pm\	11$ &	$^{+ 23}_{- 17}$ & $288 $ & $\pm\   26$ & $^{+ 29}_{- 20}$ \\
 4.1 & $78.1$ & $\pm\  5.5$ & $^{+10.2}_{- 8.2}$ & $165 $ & $\pm\   17$ & $^{+ 17}_{- 12}$ \\
 6.6 & $23.7$ & $\pm\  1.6$ & $^{+ 3.1}_{- 2.1}$ & $74.7$ & $\pm\  6.9$ & $^{+ 5.6}_{- 3.2}$ \\
11.9 & $ 5.0$ & $\pm\  0.6$ & $^{+ 0.7}_{- 0.5}$ & $24.0$ & $\pm\  3.4$ & $^{+ 2.3}_{- 1.6}$ \\
18.6 & $1.49$ & $\pm\ 0.25$ & $^{+0.30}_{-0.27}$ & $ 7.7$ & $\pm\  1.8$ & $^{+ 0.9}_{- 0.7}$ \\
31.3 & $0.27$ & $\pm\ 0.06$ & $^{+0.05}_{-0.05}$ & $1.76$ & $\pm\ 0.49$ & $^{+0.20}_{-0.17}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{$\sigma_T (\gspel) $ ($ {\rm nb} $)}     
 & \multicolumn{3}{c|}{$\sigma_L (\gspel) $ ($ {\rm nb} $)} \\  
 \hline
 3.3 & $19.6$ & $\pm\  2.4$ & $^{+ 2.9}_{- 2.1}$ & $38.1$ & $\pm\  7.3$ & $^{+ 4.1}_{- 2.9}$ \\
 6.6 & $ 3.8$ & $\pm\  0.5$ & $^{+ 0.6}_{- 0.5}$ & $12.8$ & $\pm\  2.6$ & $^{+ 1.1}_{- 0.6}$ \\
15.8 & $0.34$ & $\pm\ 0.10$ & $^{+0.07}_{-0.06}$ & $ 2.2$ & $\pm\  1.0$ & $^{+ 0.3}_{- 0.2}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $W$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{$\sigma (\gsrel) $ ($ {\rm nb} $)} \\ 
 \hline
\hline
 3.3 &   $\phantom{0}41$ & $308$ & $\pm\  14$ & $^{+ 30}_{- 16}$ \\
 3.3 &   $\phantom{0}54$ & $294$ & $\pm\  16$ & $^{+ 26}_{- 17}$ \\
 3.3 &   $\phantom{0}67$ & $346$ & $\pm\  19$ & $^{+ 30}_{- 21}$ \\
 3.3 &   $\phantom{0}80$ & $416$ & $\pm\  23$ & $^{+ 40}_{- 27}$ \\
 3.3 &   $\phantom{0}93$ & $397$ & $\pm\  27$ & $^{+ 40}_{- 25}$ \\
\hline
 6.6 &  $ \phantom{0}48$ & $72.6$ & $\pm\  4.3$ & $^{+ 7.8}_{- 4.2}$ \\
 6.6 &  $ \phantom{0}64$ & $97.2$ & $\pm\  5.9$ & $^{+ 9.4}_{- 5.5}$ \\
 6.6 &  $ \phantom{0}80$ & $99.3$ & $\pm\  6.2$ & $^{+ 7.2}_{- 5.0}$ \\
 6.6 &  $ \phantom{0}96$ & $120 $ & $\pm\   9 $ & $^{+ 10}_{-  6}$ \\
 6.6 &  $114$ & $115 $ & $\pm\  10 $ & $^{+ 10}_{-  6}$ \\
\hline
11.9 &  $ \phantom{0}59$ & $25.3$ & $\pm\  2.6$ & $^{+ 2.4}_{- 1.3}$ \\
11.9 &  $ \phantom{0}77$ & $33.1$ & $\pm\  2.7$ & $^{+ 2.4}_{- 1.5}$ \\
11.9 &  $ \phantom{0}95$ & $32.1$ & $\pm\  3.5$ & $^{+ 3.0}_{- 1.8}$ \\
11.9 &  $113$ & $27.5$ & $\pm\  4.1$ & $^{+ 3.5}_{- 1.9}$ \\
11.9 &  $131$ & $34.9$ & $\pm\  3.2$ & $^{+ 3.1}_{- 2.3}$ \\
\hline
19.5 &  $ \phantom{0}61$ & $ 6.5$ & $\pm\  0.6$ & $^{+ 0.6}_{- 0.4}$ \\
19.5 &  $ \phantom{0}83$ & $ 9.6$ & $\pm\  0.9$ & $^{+ 0.7}_{- 0.5}$ \\
19.5 &  $105$ & $ 9.3$ & $\pm\  1.0$ & $^{+ 0.8}_{- 0.5}$ \\
19.5 &  $127$ & $ 9.8$ & $\pm\  1.1$ & $^{+ 0.8}_{- 0.6}$ \\
19.5 &  $149$ & $16.9$ & $\pm\  1.8$ & $^{+ 1.4}_{- 1.0}$ \\
\hline
35.6 &  $ \phantom{0}71$ &  $1.2$ & $\pm\  0.2$ & $^{+ 0.1}_{- 0.1}$ \\
35.6 &  $ \phantom{0}97$ &  $2.0$ & $\pm\  0.4$ & $^{+ 0.2}_{- 0.1}$ \\
35.6 &  $116$ &  $2.3$ & $\pm\  0.5$ & $^{+ 0.2}_{- 0.1}$ \\
35.6 &  $139$ &  $3.4$ & $\pm\  0.6$ & $^{+ 0.3}_{- 0.2}$ \\
35.6 &  $165$ &  $2.9$ & $\pm\  0.7$ & $^{+ 0.3}_{- 0.2}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $W$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{$\sigma (\gsrpd) $ ($ {\rm nb} $)} \\ 
 \hline
\hline
 3.3 &  $ \phantom{0}41$ & $177$ & $\pm\  17$ & $^{+ 25}_{- 14}$ \\
 3.3 &  $ \phantom{0}54$ & $209$ & $\pm\  20$ & $^{+ 23}_{- 17}$ \\
 3.3 &  $ \phantom{0}67$ & $213$ & $\pm\  21$ & $^{+ 27}_{- 20}$ \\
 3.3 &  $ \phantom{0}80$ & $228$ & $\pm\  26$ & $^{+ 29}_{- 22}$ \\
 3.3 &  $ \phantom{0}93$ & $226$ & $\pm\  33$ & $^{+ 29}_{- 25}$ \\
\hline
 7.5 &  $ \phantom{0}48$ & $36.6$ & $\pm\  2.8$ & $^{+ 4.9}_{- 3.0}$ \\
 7.5 &  $ \phantom{0}64$ & $38.8$ & $\pm\  4.2$ & $^{+ 5.1}_{- 3.6}$ \\
 7.5 &  $ \phantom{0}80$ & $34.9$ & $\pm\  3.7$ & $^{+ 4.3}_{- 3.4}$ \\
 7.5 &  $ \phantom{0}96$ & $40.2$ & $\pm\  4.3$ & $^{+ 4.4}_{- 4.2}$ \\
 7.5 &  $114$ & $46.2$ & $\pm\  5.2$ & $^{+ 5.0}_{- 4.5}$ \\
\hline
22.5 &  $ \phantom{0}71$ &  $3.0$ & $\pm\  0.4$ & $^{+ 0.3}_{- 0.3}$ \\
22.5 &  $ \phantom{0}97$ &  $2.5$ & $\pm\  0.5$ & $^{+ 0.4}_{- 0.4}$ \\
22.5 &  $116$ &  $3.6$ & $\pm\  0.7$ & $^{+ 0.4}_{- 0.5}$ \\
22.5 &  $139$ &  $4.6$ & $\pm\  0.8$ & $^{+ 0.5}_{- 0.6}$ \\
22.5 &  $165$ &  $4.5$ & $\pm\  1.0$ & $^{+ 0.5}_{- 0.7}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $W$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{$\sigma (\gspel) $ ($ {\rm nb} $)} \\ 
 \hline
\hline
 3.3 &  $ \phantom{0}41$ & $41.2$ & $\pm\  4.3$ & $^{+ 5.3}_{- 2.9}$ \\
 3.3 &  $ \phantom{0}54$ & $55.1$ & $\pm\  5.7$ & $^{+ 5.4}_{- 3.7}$ \\
 3.3 &  $ \phantom{0}67$ & $49.2$ & $\pm\  6.9$ & $^{+ 6.2}_{- 4.4}$ \\
 3.3 &  $ \phantom{0}80$ & $57.5$ & $\pm\  7.4$ & $^{+ 6.8}_{- 4.6}$ \\
 3.3 &  $ \phantom{0}93$ & $69.6$ & $\pm\  8.4$ & $^{+ 7.5}_{- 5.2}$ \\
\hline
 6.6 &  $ \phantom{0}48$ & $13.2$ & $\pm\  1.5$ & $^{+ 1.5}_{- 0.9}$ \\
 6.6 &  $ \phantom{0}64$ & $13.0$ & $\pm\  1.7$ & $^{+ 1.5}_{- 1.0}$ \\
 6.6 &  $ \phantom{0}80$ & $20.5$ & $\pm\  2.3$ & $^{+ 1.9}_{- 1.1}$ \\
 6.6 &  $ \phantom{0}96$ & $14.7$ & $\pm\  2.4$ & $^{+ 1.7}_{- 1.0}$ \\
 6.6 &  $114$ & $23.3$ & $\pm\  4.0$ & $^{+ 2.2}_{- 1.6}$ \\
\hline
15.8 &  $ \phantom{0}71$ & $ 2.3$ & $\pm\  0.3$ & $^{+ 0.2}_{- 0.1}$ \\
15.8 &  $ \phantom{0}97$ & $ 2.5$ & $\pm\  0.4$ & $^{+ 0.2}_{- 0.2}$ \\
15.8 &  $116$ & $ 3.9$ & $\pm\  0.6$ & $^{+ 0.3}_{- 0.2}$ \\
15.8 &  $139$ & $ 4.4$ & $\pm\  0.8$ & $^{+ 0.5}_{- 0.3}$ \\
15.8 &  $165$ & $ 7.6$ & $\pm\  3.2$ & $^{+ 0.6}_{- 0.4}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $W$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{$\sigma (\gsppd) $ ($ {\rm nb} $)} \\ 
 \hline
 5.0 &  $ \phantom{0}50$ & $ 9.3$ & $\pm\  1.6$ & $^{+ 1.6}_{- 1.2}$ \\
 5.0 &  $ \phantom{0}70$ & $17.4$ & $\pm\  2.3$ & $^{+ 2.2}_{- 2.3}$ \\
 5.0 &  $ \phantom{0}90$ & $15.2$ & $\pm\  2.5$ & $^{+ 1.9}_{- 1.9}$ \\
 5.0 &  $110$ & $11.6$ & $\pm\  2.9$ & $^{+ 1.7}_{- 2.0}$ \\
 5.0 &  $130$ & $32.7$ & $\pm\ 11.7$ & $^{+ 6.3}_{- 6.1}$ \\
 5.0 &  $150$ & $22.4$ & $\pm\ 13.7$ & $^{+ 6.1}_{- 6.5}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} &\multicolumn{3}{c|}{$\delta$} &
 \multicolumn{3}{c|}{$\alpha_{\pom}(0)$} \\
 \hline
\hline
 \multicolumn{7}{|c|}{$\gsrel$}\\
 \hline
 3.3 & $0.40$ & $\pm\ 0.08$ & $^{+0.06}_{-0.06}$ & $1.10$ & $\pm\ 0.02$ & $^{+0.02}_{-0.02}$ \\
 6.6 & $0.57$ & $\pm\ 0.10$ & $^{+0.05}_{-0.07}$ & $1.14$ & $\pm\ 0.02$ & $^{+0.01}_{-0.02}$ \\
11.9 & $0.28$ & $\pm\ 0.15$ & $^{+0.05}_{-0.05}$ & $1.07$ & $\pm\ 0.04$ & $^{+0.01}_{-0.01}$ \\
19.5 & $0.77$ & $\pm\ 0.15$ & $^{+0.05}_{-0.05}$ & $1.19$ & $\pm\ 0.04$ & $^{+0.01}_{-0.01}$ \\
35.6 & $1.17$ & $\pm\ 0.26$ & $^{+0.04}_{-0.04}$ & $1.29$ & $\pm\ 0.07$ & $^{+0.01}_{-0.01}$ \\
 \hline
 \hline 
 \multicolumn{7}{|c|}{$\gspel$}\\
 \hline
 3.3 & $0.53$ & $\pm\ 0.17$ & $^{+0.09}_{-0.09}$ & $1.13$ & $\pm\ 0.04$ & $^{+0.02}_{-0.02}$ \\
 6.6 & $0.52$ & $\pm\ 0.21$ & $^{+0.07}_{-0.08}$ & $1.13$ & $\pm\ 0.05$ & $^{+0.02}_{-0.02}$ \\
15.8 & $1.09$ & $\pm\ 0.34$ & $^{+0.08}_{-0.08}$ & $1.27$ & $\pm\ 0.08$ & $^{+0.02}_{-0.02}$ \\
 \hline
 \hline 
 \multicolumn{7}{|c|}{$\gsrpd$}\\
 \hline
 3.3 & $0.32$ & $\pm\ 0.17$ & $^{+0.08}_{-0.09}$ & $1.17$ & $\pm\ 0.04$ & $^{+0.04}_{-0.04}$ \\
 7.5 & $0.17$ & $\pm\ 0.14$ & $^{+0.07}_{-0.09}$ & $1.12$ & $\pm\ 0.04$ & $^{+0.07}_{-0.07}$ \\
22.5 & $0.58$ & $\pm\ 0.29$ & $^{+0.10}_{-0.13}$ & $1.23$ & $\pm\ 0.07$ & $^{+0.07}_{-0.07}$ \\
 \hline
 \hline 
 \multicolumn{7}{|c|}{$\gsppd$}\\
 \hline
 5.0 & $0.50$ & $\pm\ 0.24$ & $^{+0.16}_{-0.20}$ & $1.20$ & $\pm\ 0.06$ & $^{+0.07}_{-0.08}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c| l l l |} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $|t|$ (\gevsq) & \multicolumn{3}{c|}
 {${\rm{d}\sigma}/{\rm{d}t}~(\gsrel) $ (${\rm nb} / \gevsq$)} \\ 
 \hline
 \hline
 3.3 & $0.025$ &  $2156$ & $\pm\    82$ & $^{+  202}_{-  141}$ \\
 3.3 & $0.075$ &  $1379$ & $\pm\    73$ & $^{+  132}_{-   90}$ \\
 3.3 & $0.125$ &  $ 858$ & $\pm\    54$ & $^{+   96}_{-   65}$ \\
 3.3 & $0.175$ &  $ 665$ & $\pm\    48$ & $^{+   72}_{-   60}$ \\
 3.3 & $0.250$ &  $ 346$ & $\pm\    27$ & $^{+   46}_{-   38}$ \\
 3.3 & $0.350$ &  $ 234$ & $\pm\    25$ & $^{+   35}_{-   28}$ \\
 3.3 & $0.450$ &  $61.2$ & $\pm\  13.9$ & $^{+  18.8}_{-  16.4}$ \\
\hline
 6.6 & $0.025$ & $  604$ & $\pm\    31$ & $^{+   44}_{-   21}$ \\
 6.6 & $0.075$ & $  392$ & $\pm\    24$ & $^{+   35}_{-   16}$ \\
 6.6 & $0.125$ & $  214$ & $\pm\    18$ & $^{+   19}_{-   12}$ \\
 6.6 & $0.175$ & $  198$ & $\pm\    16$ & $^{+   15}_{-    9}$ \\
 6.6 & $0.250$ & $ 99.1$ & $\pm\   9.0$ & $^{+  10.0}_{-   8.4}$ \\
 6.6 & $0.350$ & $ 50.0$ & $\pm\   7.2$ & $^{+   8.7}_{-   5.6}$ \\
 6.6 & $0.450$ & $ 31.5$ & $\pm\   5.5$ & $^{+   5.8}_{-   4.7}$ \\
\hline
11.5 & $0.025$ & $  181$ & $\pm\    18$ & $^{+   14}_{-   10}$ \\
11.5 & $0.075$ & $  123$ & $\pm\    12$ & $^{+   11}_{-    8}$ \\
11.5 & $0.125$ & $ 89.8$ & $\pm\  10.6$ & $^{+   9.5}_{-   5.4}$ \\
11.5 & $0.175$ & $ 61.4$ & $\pm\   9.8$ & $^{+   7.3}_{-   6.0}$ \\
11.5 & $0.250$ & $ 44.0$ & $\pm\   8.0$ & $^{+   5.0}_{-   4.5}$ \\
11.5 & $0.350$ & $ 22.0$ & $\pm\   5.0$ & $^{+   2.3}_{-   2.3}$ \\
11.5 & $0.450$ & $ 8.58$ & $\pm\  3.02$ & $^{+  2.06}_{-  1.35}$ \\
\hline
17.4 & $0.025$ & $  51.1$ & $\pm\    3.8$ & $^{+   4.8}_{-   3.9}$ \\
17.4 & $0.075$ & $  35.6$ & $\pm\    3.5$ & $^{+   3.6}_{-   2.8}$ \\
17.4 & $0.125$ & $  24.3$ & $\pm\    2.9$ & $^{+   2.6}_{-   2.2}$ \\
17.4 & $0.175$ & $  26.4$ & $\pm\    3.4$ & $^{+   2.7}_{-   2.4}$ \\
17.4 & $0.250$ & $  12.3$ & $\pm\    1.4$ & $^{+   2.0}_{-   1.2}$ \\
17.4 & $0.350$ & $  8.48$ & $\pm\   1.40$ & $^{+  1.16}_{-  1.04}$ \\
17.4 & $0.450$ & $  3.87$ & $\pm\   0.91$ & $^{+  0.95}_{-  0.64}$ \\
\hline
33.0 & $0.025$ &  $ 6.52$ & $\pm\   0.93$ & $^{+  0.87}_{-  0.77}$ \\
33.0 & $0.075$ &  $ 4.90$ & $\pm\   0.78$ & $^{+  0.73}_{-  0.62}$ \\
33.0 & $0.125$ &  $ 4.43$ & $\pm\   0.71$ & $^{+  0.56}_{-  0.50}$ \\
33.0 & $0.175$ &  $ 2.59$ & $\pm\   0.56$ & $^{+  0.52}_{-  0.32}$ \\
33.0 & $0.250$ &  $ 2.28$ & $\pm\   0.39$ & $^{+  0.28}_{-  0.28}$ \\
33.0 & $0.350$ &  $ 1.85$ & $\pm\   0.52$ & $^{+  0.29}_{-  0.24}$ \\
33.0 & $0.450$ &  $0.660$ & $\pm\  0.272$ & $^{+ 0.164}_{- 0.127}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $|t|$ (\gevsq) & \multicolumn{3}{c|}
 {${\rm{d}\sigma}/{\rm{d}t}~(\gsrpd) $ (${\rm nb} / \gevsq$)} \\ 
 \hline
\hline
 3.3 & $0.100$ &  $  379$ & $\pm\     32$ & $^{+   47}_{-   48}$ \\
 3.3 & $0.300$ &  $  214$ & $\pm\     19$ & $^{+   28}_{-   19}$ \\
 3.3 & $0.500$ &  $  149$ & $\pm\     16$ & $^{+   21}_{-   15}$ \\
 3.3 & $0.700$ &  $ 74.1$ & $\pm\   11.3$ & $^{+  11.1}_{-   8.0}$ \\
 3.3 & $0.900$ &  $ 71.8$ & $\pm\   13.7$ & $^{+  11.0}_{-   8.0}$ \\
 3.3 & $1.100$ &  $ 29.1$ & $\pm\    8.4$ & $^{+   6.0}_{-   4.3}$ \\
 3.3 & $1.300$ &  $ 30.8$ & $\pm\   12.4$ & $^{+   6.6}_{-   4.0}$ \\
 3.3 & $1.500$ &  $ 14.8$ & $\pm\    4.5$ & $^{+   2.7}_{-   2.9}$ \\
 3.3 & $1.800$ &  $ 8.65$ & $\pm\   2.29$ & $^{+  1.78}_{-  1.78}$ \\
 3.3 & $2.250$ &  $ 2.85$ & $\pm\   1.32$ & $^{+  0.94}_{-  1.02}$ \\
 3.3 & $2.750$ &  $0.807$ & $\pm\  0.653$ & $^{+ 0.258}_{- 0.406}$ \\
\hline
 6.6 & $0.100$ &  $ 76.5$ & $\pm\    7.6$ & $^{+   7.5}_{-   7.2}$ \\
 6.6 & $0.300$ &  $ 58.7$ & $\pm\    7.6$ & $^{+   8.8}_{-   5.2}$ \\
 6.6 & $0.500$ &  $ 25.0$ & $\pm\    3.5$ & $^{+   3.3}_{-   2.6}$ \\
 6.6 & $0.700$ &  $ 30.4$ & $\pm\    4.9$ & $^{+   4.0}_{-   3.0}$ \\
 6.6 & $0.900$ &  $ 13.1$ & $\pm\    1.9$ & $^{+   2.1}_{-   1.7}$ \\
 6.6 & $1.100$ &  $ 7.63$ & $\pm\   1.48$ & $^{+  1.23}_{-  1.19}$ \\
 6.6 & $1.300$ &  $ 6.98$ & $\pm\   1.37$ & $^{+  1.30}_{-  0.86}$ \\
 6.6 & $1.500$ &  $ 5.12$ & $\pm\   1.13$ & $^{+  0.69}_{-  0.54}$ \\
 6.6 & $1.800$ &  $ 3.01$ & $\pm\   0.64$ & $^{+  0.59}_{-  0.52}$ \\
 6.6 & $2.250$ &  $ 1.71$ & $\pm\   0.42$ & $^{+  0.39}_{-  0.36}$ \\
 6.6 & $2.750$ &  $0.620$ & $\pm\  0.278$ & $^{+ 0.182}_{- 0.222}$ \\
\hline
15.8 & $0.100$ &  $ 9.88$ & $\pm\   1.1$3 & $^{+  1.32}_{-  1.33}$ \\
15.8 & $0.300$ &  $ 4.33$ & $\pm\   0.6$4 & $^{+  0.57}_{-  0.70}$ \\
15.8 & $0.500$ &  $ 4.87$ & $\pm\   0.7$8 & $^{+  0.71}_{-  0.56}$ \\
15.8 & $0.700$ &  $ 2.32$ & $\pm\   0.3$5 & $^{+  0.33}_{-  0.33}$ \\
15.8 & $0.900$ &  $ 1.45$ & $\pm\   0.2$7 & $^{+  0.28}_{-  0.24}$ \\
15.8 & $1.100$ &  $ 1.89$ & $\pm\   0.4$3 & $^{+  0.23}_{-  0.35}$ \\
15.8 & $1.300$ &  $0.882$ & $\pm\  0.21$6 & $^{+ 0.225}_{- 0.093}$ \\
15.8 & $1.500$ &  $0.613$ & $\pm\  0.19$3 & $^{+ 0.093}_{- 0.611}$ \\
15.8 & $1.800$ &  $0.426$ & $\pm\  0.10$8 & $^{+ 0.096}_{- 0.095}$ \\
15.8 & $2.250$ &  $0.370$ & $\pm\  0.08$9 & $^{+ 0.095}_{- 0.089}$ \\
15.8 & $2.750$ &  $0.417$ & $\pm\  0.24$5 & $^{+ 0.037}_{- 1.058}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $|t|$ (\gevsq) & \multicolumn{3}{c|}
 {${\rm{d}\sigma}/{\rm{d}t}~(\gspel) $ (${\rm nb} / \gevsq$)} \\ 
 \hline
\hline
 3.3 & $0.025$ &   $ 431$ & $\pm\    34$ & $^{+   40}_{-   25}$ \\
 3.3 & $0.075$ &   $ 209$ & $\pm\    24$ & $^{+   24}_{-   22}$ \\
 3.3 & $0.125$ &   $ 120$ & $\pm\    21$ & $^{+   24}_{-   16}$ \\
 3.3 & $0.175$ &   $85.4$ & $\pm\  17.1$ & $^{+  15.2}_{-   9.6}$ \\
 3.3 & $0.250$ &   $64.6$ & $\pm\  10.5$ & $^{+   9.0}_{-   7.4}$ \\
 3.3 & $0.350$ &   $27.5$ & $\pm\   7.4$ & $^{+   5.8}_{-   3.6}$ \\
 3.3 & $0.450$ &   $27.4$ & $\pm\   7.1$ & $^{+   5.4}_{-   4.5}$ \\
\hline
 6.6 & $0.025$ &  $ 93.1$ & $\pm\   10.4$ & $^{+   7.8}_{-   3.9}$ \\
 6.6 & $0.075$ &  $ 77.7$ & $\pm\    9.1$ & $^{+   6.8}_{-   3.4}$ \\
 6.6 & $0.125$ &  $ 34.1$ & $\pm\    6.1$ & $^{+   3.1}_{-   2.6}$ \\
 6.6 & $0.175$ &  $ 24.9$ & $\pm\    5.0$ & $^{+   2.8}_{-   1.7}$ \\
 6.6 & $0.250$ &  $ 21.2$ & $\pm\    3.8$ & $^{+   2.7}_{-   2.7}$ \\
 6.6 & $0.350$ &  $ 8.77$ & $\pm\   2.37$ & $^{+  1.54}_{-  1.00}$ \\
 6.6 & $0.450$ &  $ 6.41$ & $\pm\   2.12$ & $^{+  1.29}_{-  1.26}$ \\
\hline
15.8 & $0.025$ &  $ 8.24$ & $\pm\   1.14$ & $^{+  1.09}_{-  0.89}$ \\
15.8 & $0.075$ &  $ 10.7$ & $\pm\    1.4$ & $^{+   1.3}_{-   1.1}$ \\
15.8 & $0.125$ &  $ 3.89$ & $\pm\   0.85$ & $^{+  0.59}_{-  0.42}$ \\
15.8 & $0.175$ &  $ 3.96$ & $\pm\   0.80$ & $^{+  0.48}_{-  0.56}$ \\
15.8 & $0.250$ &  $ 2.32$ & $\pm\   0.47$ & $^{+  0.39}_{-  0.29}$ \\
15.8 & $0.350$ &  $0.702$ & $\pm\  0.296$ & $^{+ 0.188}_{- 0.140}$ \\
15.8 & $0.450$ &  $0.349$ & $\pm\  0.278$ & $^{+ 0.160}_{- 0.150}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & $|t|$ (\gevsq) & \multicolumn{3}{c|}
 {${\rm{d}\sigma}/{\rm{d}t}~(\gsppd) $ (${\rm nb} / \gevsq$)} \\ 
 \hline
 5.0 & $0.150$ &  $ 58.2$ & $\pm\   11.8$ & $^{+   9.0}_{-   6.1}$ \\
 5.0 & $0.500$ &  $ 23.1$ & $\pm\    5.5$ & $^{+   4.1}_{-   2.6}$ \\
 5.0 & $1.100$ &  $ 6.17$ & $\pm\   2.76$ & $^{+  2.28}_{-  1.25}$ \\
 5.0 & $2.250$ &  $0.681$ & $\pm\  0.418$ & $^{+ 0.285}_{- 0.301}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} &\multicolumn{3}{c|}{$b$ (\mbox{${\rm GeV}^{-2}$})} \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\gsrel$}\\
 \hline
 3.3 & $7.82$ & $\pm\ 0.33$ & $^{+0.33}_{-0.33}$ \\
 6.6 & $7.57$ & $\pm\ 0.35$ & $^{+0.30}_{-0.31}$ \\
11.5 & $6.72$ & $\pm\ 0.53$ & $^{+0.23}_{-0.25}$ \\
17.4 & $5.86$ & $\pm\ 0.40$ & $^{+0.26}_{-0.33}$ \\
33.0 & $4.87$ & $\pm\ 0.66$ & $^{+0.21}_{-0.22}$ \\
 \hline
\hline
  \multicolumn{4}{|c|}{$\gspel$}\\
 \hline
 3.3 & $8.28$ & $\pm\ 0.80$ & $^{+0.49}_{-0.65}$ \\
 6.6 & $7.17$ & $\pm\ 0.73$ & $^{+0.36}_{-0.34}$ \\
15.8 & $7.08$ & $\pm\ 0.71$ & $^{+0.38}_{-0.34}$ \\
 \hline
 \hline
 \multicolumn{4}{|c|}{$\gsrpd$}\\
 \hline
 3.3 & $2.29$ & $\pm\ 0.12$ & $^{+0.12}_{-0.12}$ \\
 6.6 & $1.91$ & $\pm\ 0.26$ & $^{+0.13}_{-0.13}$ \\
15.8 & $1.70$ & $\pm\ 0.15$ & $^{+0.42}_{-0.10}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\gsppd$}\\
 \hline
 5.0 & 2.21 & $\pm$ 0.37 & $^{+0.48}_{-0.13}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} &\multicolumn{3}{c|}{$m_{2g}$ (\mbox{${\rm GeV}$})} \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\gsrel$}\\
 \hline
 3.3 & $0.59$ & $\pm\ 0.01$ & $^{+0.01}_{-0.01}$ \\
 6.6 & $0.60$ & $\pm\ 0.02$ & $^{+0.01}_{-0.01}$ \\
11.5 & $0.65$ & $\pm\ 0.03$ & $^{+0.01}_{-0.01}$ \\
17.4 & $0.71$ & $\pm\ 0.03$ & $^{+0.02}_{-0.02}$ \\
33.0 & $0.80$ & $\pm\ 0.06$ & $^{+0.02}_{-0.02}$ \\
\hline
\hline
 \multicolumn{4}{|c|}{$\gspel$}\\
 \hline
 3.3 & $0.57$ & $\pm\ 0.03$ & $^{+0.02}_{-0.02}$ \\
 6.6 & $0.63$ & $\pm\ 0.04$ & $^{+0.02}_{-0.02}$ \\
15.8 & $0.64$ & $\pm\ 0.04$ & $^{+0.02}_{-0.02}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|c|lll|} 
 \hline
 \multicolumn{1}{|c|}{\modt\ (\gevsq)} & $W$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{$\sigma (\gsrpd) $ ($ {\rm nb} $)} \\ 
 \hline
 \hline
\multicolumn{5}{|c|}{$\qsq = 3.3$ \gevsq }\\
 \hline
 0.08 &   $45$ & $1451$ & $\pm\  51$ & $^{+124}_{- 56}$ \\
 0.08 &   $65$ & $1677$ & $\pm\  66$ & $^{+123}_{- 75}$ \\
 0.08 &   $87$ & $2030$ & $\pm\  82$ & $^{+173}_{-102}$ \\
\hline
 0.32 &  $ 45$ & $393$ & $\pm\  24$ & $^{+ 45}_{- 29}$ \\
 0.32 &  $ 65$ & $433$ & $\pm\  30$ & $^{+ 48}_{- 37}$ \\
 0.32 &  $ 87$ & $453$ & $\pm\  33$ & $^{+ 55}_{- 44}$ \\
\hline
 0.69 &   $45$ & $95.1$ & $\pm\  9.4$ & $^{+16.1}_{-13.5}$ \\
 0.69 &   $65$ & $110 $ & $\pm\  13 $ & $^{+ 20}_{- 17}$ \\
 0.69 &   $87$ & $124 $ & $\pm\  19 $ & $^{+ 22}_{- 17}$ \\
\hline
 1.45 &   $45$ & $14.5$ & $\pm\  2.5$ & $^{+ 3.2}_{- 2.7}$ \\
 1.45 &   $65$ & $ 9.0$ & $\pm\  1.8$ & $^{+ 2.7}_{- 2.4}$ \\
 1.45 &   $87$ & $ 8.3$ & $\pm\  2.1$ & $^{+ 2.3}_{- 2.2}$ \\
\hline
 \hline
 \multicolumn{5}{|c|}{$\qsq = 8.6$ \gevsq }\\
 \hline
 0.08 &  $ \phantom{0}65$ & $261$ & $\pm\  14$ & $^{+ 23}_{- 11}$ \\
 0.08 &  $ \phantom{0}79$ & $261$ & $\pm\  11$ & $^{+ 17}_{- 10}$ \\
 0.08 &  $104$ & $320$ & $\pm\  14$ & $^{+ 22}_{- 13}$ \\
\hline
 0.32 &  $ \phantom{0}65$ & $64.8$ & $\pm\  5.9$ & $^{+ 6.4}_{- 3.8}$ \\
 0.32 &  $ \phantom{0}79$ & $72.8$ & $\pm\  5.3$ & $^{+ 6.0}_{- 5.3}$ \\
 0.32 &  $104$ & $82.1$ & $\pm\  5.6$ & $^{+ 8.7}_{- 5.9}$ \\
\hline
 0.69 &  $ \phantom{0}65$ & $16.5$ & $\pm\  1.7$ & $^{+ 3.1}_{- 2.6}$ \\
 0.69 &  $ \phantom{0}79$ & $17.5$ & $\pm\  1.6$ & $^{+ 3.0}_{- 2.5}$ \\
 0.69 &  $104$ & $17.3$ & $\pm\  1.7$ & $^{+ 3.6}_{- 3.2}$ \\
\hline
 1.47 &  $ \phantom{0}65$ & $ 2.8$ & $\pm\  0.5$ & $^{+ 0.8}_{- 0.8}$ \\
 1.47 &  $ \phantom{0}79$ & $ 1.5$ & $\pm\  0.3$ & $^{+ 0.9}_{- 0.8}$ \\
 1.47 &  $104$ & $ 2.3$ & $\pm\  0.4$ & $^{+ 1.0}_{- 0.9}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{$t$ (\gevsq)} &\multicolumn{3}{c|}{$\alpha_{\pom}(t)$} \\
 \hline
\hline
 \multicolumn{4}{|c|}{\qsq = $3.3$ \gevsq } \\
 \hline
-0.08 & $1.12$ & $\pm\  0.02$ & $^{+0.01}_{-0.01}$ \\
-0.32 & $1.05$ & $\pm\  0.04$ & $^{+0.02}_{-0.02}$ \\
-0.69 & $1.10$ & $\pm\  0.06$ & $^{+0.03}_{-0.02}$ \\
-1.45 & $0.76$ & $\pm\  0.12$ & $^{+0.06}_{-0.07}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{\qsq = $8.6$ \gevsq } \\
 \hline
-0.08 & $1.12$ & $\pm\  0.04$ & $^{+0.01}_{-0.01}$ \\
-0.32 & $1.12$ & $\pm\  0.06$ & $^{+0.01}_{-0.01}$ \\
-0.69 & $1.02$ & $\pm\  0.07$ & $^{+0.04}_{-0.04}$ \\
-1.48 & $0.93$ & $\pm\  0.16$ & $^{+0.10}_{-0.15}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}
{$ \frac {\sigma_{tot,\rm{p.~diss.} }} {\sigma_{tot,\rm{el.}}} (\rho) $} &
 \multicolumn{3}{c|}
{$ \frac { {\rm d}\sigma_{{\rm p.~diss.}}  / {\rm d}t } 
       { {\rm d}\sigma_{{\rm el.}} / {\rm d}t } 
      {\rm (t = 0)} (\rho) $} \\
 \hline
 2.9 & $0.58$ & $\pm\ 0.04$ & $^{+0.12}_{-0.08}$ & $0.169$ & $\pm\ 0.017$ & $^{+0.011}_{-0.015}$ \\
 4.1 & $0.65$ & $\pm\ 0.05$ & $^{+0.07}_{-0.06}$ & $0.191$ & $\pm\ 0.019$ & $^{+0.014}_{-0.016}$ \\
 6.6 & $0.53$ & $\pm\ 0.03$ & $^{+0.02}_{-0.06}$ & $0.133$ & $\pm\ 0.021$ & $^{+0.009}_{-0.011}$ \\
11.9 & $0.58$ & $\pm\ 0.05$ & $^{+0.09}_{-0.07}$ & $0.147$ & $\pm\ 0.022$ & $^{+0.041}_{-0.016}$ \\
18.6 & $0.45$ & $\pm\ 0.05$ & $^{+0.04}_{-0.05}$ & $0.131$ & $\pm\ 0.021$ & $^{+0.042}_{-0.019}$ \\
31.3 & $0.57$ & $\pm\ 0.09$ & $^{+0.04}_{-0.06}$ & $0.198$ & $\pm\ 0.044$ & $^{+0.062}_{-0.030}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}
{$ \frac {\sigma_{tot,\rm{p.~diss. }}} {\sigma_{tot,\rm{el.}}} (\phi) $} &
 \multicolumn{3}{c|}
{$ \frac { {\rm d}\sigma_{{\rm p.~diss.}}  / {\rm d}t } 
       { {\rm d}\sigma_{{\rm el.}} / {\rm d}t } 
      {\rm (t = 0)} (\phi) $} \\
 \hline
 3.3 & $0.58$ & $\pm\  0.09$ & $^{+0.09}_{-0.04}$ & $0.155$ & $\pm\ 0.039$ & $^{+0.037}_{-0.006}$ \\
 6.6 & $0.48$ & $\pm\  0.06$ & $^{+0.07}_{-0.10}$ & $0.148$ & $\pm\ 0.034$ & $^{+0.034}_{-0.015}$ \\
15.8 & $0.47$ & $\pm\  0.08$ & $^{+0.02}_{-0.07}$ & $0.146$ & $\pm\ 0.038$ & $^{+0.034}_{-0.015}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{\qsq\ (\gevsq)} & \multicolumn{3}{c|}{ $b_{el.} - b_{p.~diss.}$ (\mbox{${\rm GeV}^{-2}$})} \\ 
 \hline
 \hline
 \multicolumn{4}{|c|}{$\rho$} \\
 \hline
 3.3 & $5.52$ & $\pm\ 0.40$ & $^{+0.26}_{-0.26}$ \\
 6.6 & $5.74$ & $\pm\ 0.62$ & $^{+0.22}_{-0.25}$ \\
15.8 & $4.76$ & $\pm\ 0.48$ & $^{+0.19}_{-0.65}$ \\
 \hline
 \hline
 \multicolumn{4}{|c|}{$\phi$} \\
 \hline
 5.0 & $5.81$ & $\pm\ 1.15$ & $^{+0.16}_{-0.70}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|r|}
 \hline
 $\langle\qsq\rangle$ (\gevsq) &
\multicolumn{1}{c|}{$ 3.1$}
  &
\multicolumn{1}{c|}{$ 4.8$}
  &
\multicolumn{1}{c|}{$ 7.5$}
  &
\multicolumn{1}{c|}{$12.2$}
  &
\multicolumn{1}{c|}{$23.1$}
  \\
 \hline
 \rzqzz   &
 $0.597$ $\pm\ 0.013$ $^{+ 0.014}_{- 0.034}$ 
   & 
 $0.680$ $\pm\ 0.017$ $^{+ 0.017}_{- 0.028}$ 
   & 
 $0.789$ $\pm\ 0.013$ $^{+ 0.018}_{- 0.029}$ 
   & 
 $0.793$ $\pm\ 0.016$ $^{+ 0.018}_{- 0.023}$ 
   & 
 $0.877$ $\pm\ 0.019$ $^{+ 0.019}_{- 0.020}$ 
  \\
 Re \rzquz&
 $0.049$ $\pm\ 0.009$ $^{+ 0.010}_{- 0.010}$ 
   & 
 $0.019$ $\pm\ 0.012$ $^{+ 0.012}_{- 0.013}$ 
   & 
 $0.034$ $\pm\ 0.010$ $^{+ 0.011}_{- 0.010}$ 
   & 
$-0.011$ $\pm\ 0.012$ $^{+ 0.009}_{- 0.009}$ 
   & 
 $0.046$ $\pm\ 0.014$ $^{+ 0.008}_{- 0.009}$ 
  \\
 \rzqumu  &
$ 0.000$ $\pm\ 0.011$ $^{+ 0.004}_{- 0.004}$ 
   & 
$ 0.011$ $\pm\ 0.013$ $^{+ 0.002}_{- 0.003}$ 
   & 
$-0.003$ $\pm\ 0.010$ $^{+ 0.002}_{- 0.002}$ 
   & 
$-0.031$ $\pm\ 0.013$ $^{+ 0.003}_{- 0.004}$ 
   & 
$ 0.012$ $\pm\ 0.014$ $^{+ 0.002}_{- 0.004}$ 
  \\
 \ruzz    &
$-0.001$ $\pm\ 0.029$ $^{+ 0.035}_{- 0.012}$ 
   & 
$ 0.021$ $\pm\ 0.024$ $^{+ 0.015}_{- 0.028}$ 
   & 
$ 0.001$ $\pm\ 0.039$ $^{+ 0.020}_{- 0.013}$ 
   & 
$-0.081$ $\pm\ 0.095$ $^{+ 0.016}_{- 0.018}$ 
   & 
$-0.015$ $\pm\ 0.061$ $^{+ 0.026}_{- 0.011}$ 
  \\
 \ruuu    &
$-0.019$ $\pm\ 0.031$ $^{+ 0.006}_{- 0.021}$ 
   & 
$-0.034$ $\pm\ 0.036$ $^{+ 0.010}_{- 0.005}$ 
   & 
$-0.028$ $\pm\ 0.044$ $^{+ 0.011}_{- 0.011}$ 
   & 
$ 0.027$ $\pm\ 0.051$ $^{+ 0.015}_{- 0.013}$ 
   & 
$ 0.058$ $\pm\ 0.077$ $^{+ 0.014}_{- 0.018}$ 
  \\
 Re \ruuz &
$-0.029$ $\pm\ 0.013$ $^{+ 0.014}_{- 0.010}$ 
   & 
$-0.043$ $\pm\ 0.017$ $^{+ 0.011}_{- 0.012}$ 
   & 
$-0.007$ $\pm\ 0.014$ $^{+ 0.013}_{- 0.010}$ 
   & 
$-0.019$ $\pm\ 0.017$ $^{+ 0.010}_{- 0.009}$ 
   & 
$ 0.023$ $\pm\ 0.021$ $^{+ 0.013}_{- 0.011}$ 
  \\
 \ruumu   &
$ 0.157$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.008}$ 
   & 
$ 0.088$ $\pm\ 0.018$ $^{+ 0.005}_{- 0.008}$ 
   & 
$ 0.117$ $\pm\ 0.014$ $^{+ 0.006}_{- 0.007}$ 
   & 
$ 0.068$ $\pm\ 0.017$ $^{+ 0.006}_{- 0.006}$ 
   & 
$-0.019$ $\pm\ 0.021$ $^{+ 0.008}_{- 0.009}$ 
  \\
 \rduz    &
$ 0.031$ $\pm\ 0.013$ $^{+ 0.011}_{- 0.016}$ 
   & 
$ 0.033$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.009}$ 
   & 
$-0.040$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.011}$ 
   & 
$-0.024$ $\pm\ 0.016$ $^{+ 0.007}_{- 0.008}$ 
   & 
$-0.012$ $\pm\ 0.020$ $^{+ 0.012}_{- 0.009}$ 
  \\
 Im \rdumu&
$-0.176$ $\pm\ 0.015$ $^{+ 0.010}_{- 0.006}$ 
   & 
$-0.133$ $\pm\ 0.018$ $^{+ 0.005}_{- 0.007}$ 
   & 
$-0.083$ $\pm\ 0.014$ $^{+ 0.003}_{- 0.004}$ 
   & 
$-0.045$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.005}$ 
   & 
$-0.041$ $\pm\ 0.020$ $^{+ 0.009}_{- 0.006}$ 
  \\
 \rczz    &
$ 0.156$ $\pm\ 0.019$ $^{+ 0.040}_{- 0.065}$ 
   & 
$ 0.171$ $\pm\ 0.025$ $^{+ 0.038}_{- 0.035}$ 
   & 
$ 0.080$ $\pm\ 0.022$ $^{+ 0.040}_{- 0.041}$ 
   & 
$ 0.130$ $\pm\ 0.026$ $^{+ 0.039}_{- 0.039}$ 
   & 
$ 0.135$ $\pm\ 0.033$ $^{+ 0.032}_{- 0.034}$ 
  \\
 \rcuu    &
$-0.008$ $\pm\ 0.014$ $^{+ 0.028}_{- 0.014}$ 
   & 
$ 0.011$ $\pm\ 0.017$ $^{+ 0.008}_{- 0.014}$ 
   & 
$ 0.010$ $\pm\ 0.015$ $^{+ 0.010}_{- 0.009}$ 
   & 
$ 0.001$ $\pm\ 0.018$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.006$ $\pm\ 0.022$ $^{+ 0.010}_{- 0.009}$ 
  \\
 Re \rcuz &
$ 0.168$ $\pm\ 0.006$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.141$ $\pm\ 0.008$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.158$ $\pm\ 0.007$ $^{+ 0.006}_{- 0.007}$ 
   & 
$ 0.128$ $\pm\ 0.008$ $^{+ 0.005}_{- 0.005}$ 
   & 
$ 0.085$ $\pm\ 0.010$ $^{+ 0.003}_{- 0.004}$ 
  \\
 \rcumu   &
$ 0.001$ $\pm\ 0.008$ $^{+ 0.002}_{- 0.002}$ 
   & 
$ 0.017$ $\pm\ 0.010$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.009$ $\pm\ 0.007$ $^{+ 0.003}_{- 0.003}$ 
   & 
$-0.006$ $\pm\ 0.009$ $^{+ 0.003}_{- 0.005}$ 
   & 
$-0.003$ $\pm\ 0.010$ $^{+ 0.007}_{- 0.004}$ 
  \\
 \rsuz    &
$-0.156$ $\pm\ 0.006$ $^{+ 0.006}_{- 0.005}$ 
   & 
$-0.141$ $\pm\ 0.007$ $^{+ 0.005}_{- 0.004}$ 
   & 
$-0.134$ $\pm\ 0.007$ $^{+ 0.006}_{- 0.005}$ 
   & 
$-0.117$ $\pm\ 0.008$ $^{+ 0.004}_{- 0.004}$ 
   & 
$-0.095$ $\pm\ 0.010$ $^{+ 0.003}_{- 0.003}$ 
  \\
 \rsumu   &
$-0.003$ $\pm\ 0.007$ $^{+ 0.001}_{- 0.003}$ 
   & 
$ 0.003$ $\pm\ 0.009$ $^{+ 0.004}_{- 0.002}$ 
   & 
$-0.011$ $\pm\ 0.007$ $^{+ 0.003}_{- 0.002}$ 
   & 
$-0.035$ $\pm\ 0.008$ $^{+ 0.004}_{- 0.004}$ 
   & 
$ 0.022$ $\pm\ 0.010$ $^{+ 0.002}_{- 0.011}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|}
 \hline
 $\langle \qsq \rangle $ (\gevsq) &
\multicolumn{1}{c|}{$ 3.3$}
  &
\multicolumn{1}{c|}{$ 6.6$}
  &
\multicolumn{1}{c|}{$15.8$}
  \\
 \hline
 \rzqzz   &
$ 0.581$ $\pm\ 0.023$ $^{+ 0.014}_{- 0.015}$ 
   & 
$ 0.746$ $\pm\ 0.024$ $^{+ 0.017}_{- 0.016}$ 
   & 
$ 0.864$ $\pm\ 0.031$ $^{+ 0.019}_{- 0.016}$ 
   \\
  Re \rzquz&
$-0.004$ $\pm\ 0.017$ $^{+ 0.018}_{- 0.020}$ 
   & 
$ 0.011$ $\pm\ 0.018$ $^{+ 0.012}_{- 0.013}$ 
   & 
$ 0.007$ $\pm\ 0.024$ $^{+ 0.014}_{- 0.011}$ 
   \\
  \rzqumu  &
$-0.059$ $\pm\ 0.020$ $^{+ 0.008}_{- 0.004}$ 
   & 
$ 0.047$ $\pm\ 0.020$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.020$ $\pm\ 0.025$ $^{+ 0.006}_{- 0.002}$ 
   \\
  \ruzz     &
$-0.060$ $\pm\ 0.174$ $^{+ 0.011}_{- 0.013}$ 
   & 
$-0.049$ $\pm\ 0.070$ $^{+ 0.018}_{- 0.018}$ 
   & 
$-0.008$ $\pm\ 0.018$ $^{+ 0.020}_{- 0.026}$ 
  \\
 \ruuu    &
$-0.059$ $\pm\ 0.153$ $^{+ 0.008}_{- 0.010}$ 
   & 
$ 0.006$ $\pm\ 0.044$ $^{+ 0.012}_{- 0.009}$ 
   & 
$-0.004$ $\pm\ 0.014$ $^{+ 0.015}_{- 0.011}$ 
   \\
  Re \ruuz &
$-0.044$ $\pm\ 0.023$ $^{+ 0.021}_{- 0.015}$ 
   & 
$-0.073$ $\pm\ 0.025$ $^{+ 0.017}_{- 0.013}$ 
   & 
$-0.028$ $\pm\ 0.034$ $^{+ 0.013}_{- 0.018}$ 
   \\
  \ruumu   &
$ 0.220$ $\pm\ 0.027$ $^{+ 0.018}_{- 0.013}$ 
   & 
$ 0.104$ $\pm\ 0.029$ $^{+ 0.009}_{- 0.007}$ 
   & 
$ 0.058$ $\pm\ 0.036$ $^{+ 0.010}_{- 0.017}$ 
   \\
  \rduz     &
$-0.038$ $\pm\ 0.023$ $^{+ 0.024}_{- 0.014}$ 
   & 
$ 0.075$ $\pm\ 0.027$ $^{+ 0.011}_{- 0.014}$ 
   & 
$-0.017$ $\pm\ 0.034$ $^{+ 0.019}_{- 0.012}$ 
  \\
 Im \rdumu&
$-0.152$ $\pm\ 0.028$ $^{+ 0.019}_{- 0.009}$ 
   & 
$-0.111$ $\pm\ 0.029$ $^{+ 0.008}_{- 0.016}$ 
   & 
$-0.094$ $\pm\ 0.034$ $^{+ 0.005}_{- 0.016}$ 
   \\
  \rczz     &
$ 0.053$ $\pm\ 0.034$ $^{+ 0.027}_{- 0.033}$ 
   & 
$ 0.080$ $\pm\ 0.040$ $^{+ 0.030}_{- 0.036}$ 
   & 
$ 0.112$ $\pm\ 0.055$ $^{+ 0.041}_{- 0.034}$ 
   \\
  \rcuu     &
$ 0.004$ $\pm\ 0.025$ $^{+ 0.018}_{- 0.015}$ 
   & 
$ 0.015$ $\pm\ 0.028$ $^{+ 0.011}_{- 0.012}$ 
   & 
$-0.010$ $\pm\ 0.037$ $^{+ 0.009}_{- 0.013}$ 
   \\
  Re \rcuz &
$ 0.220$ $\pm\ 0.011$ $^{+ 0.009}_{- 0.008}$ 
   & 
$ 0.139$ $\pm\ 0.012$ $^{+ 0.005}_{- 0.004}$ 
   & 
$ 0.091$ $\pm\ 0.017$ $^{+ 0.006}_{- 0.003}$ 
  \\
 \rcumu   &
$-0.010$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.005}$ 
   & 
$-0.002$ $\pm\ 0.015$ $^{+ 0.003}_{- 0.004}$ 
   & 
$ 0.035$ $\pm\ 0.019$ $^{+ 0.082}_{- 0.012}$ 
   \\
  \rsuz     &
$-0.147$ $\pm\ 0.010$ $^{+ 0.005}_{- 0.006}$ 
   & 
$-0.174$ $\pm\ 0.012$ $^{+ 0.005}_{- 0.006}$ 
   & 
$-0.121$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.005}$ 
   \\
  \rsumu   &
$-0.039$ $\pm\ 0.013$ $^{+ 0.006}_{- 0.009}$ 
   & 
$ 0.006$ $\pm\ 0.014$ $^{+ 0.004}_{- 0.005}$ 
   & 
$-0.003$ $\pm\ 0.017$ $^{+ 0.003}_{- 0.003}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|}
 \hline
 \multicolumn{5}{|c|}{$\langle\qsq\rangle$ = 3.3 \gevsq } \\
 \hline
 $\langle W \rangle$ (\mbox{${\rm GeV}$}) &
\multicolumn{1}{c|}{$ 43$}
  &
\multicolumn{1}{c|}{$ 59$}
  &
\multicolumn{1}{c|}{$ 76$}
  &
\multicolumn{1}{c|}{$ 92$}
  \\
 \hline
 \rzqzz   &
$ 0.619$ $\pm\ 0.021$ $^{+ 0.012}_{- 0.048}$ 
   & 
$ 0.600$ $\pm\ 0.021$ $^{+ 0.012}_{- 0.020}$ 
   & 
$ 0.612$ $\pm\ 0.023$ $^{+ 0.014}_{- 0.029}$ 
   & 
$ 0.580$ $\pm\ 0.028$ $^{+ 0.014}_{- 0.027}$ 
   \\
  Re \rzquz&  
$ 0.580$ $\pm\ 0.028$ $^{+ 0.014}_{- 0.027}$ 
   & 
$ 0.729$ $\pm\ 0.019$ $^{+ 0.016}_{- 0.020}$ 
   & 
$ 0.755$ $\pm\ 0.019$ $^{+ 0.020}_{- 0.024}$ 
   & 
$ 0.795$ $\pm\ 0.021$ $^{+ 0.023}_{- 0.045}$ 
   \\
  \rzqumu  &  
$ 0.795$ $\pm\ 0.021$ $^{+ 0.023}_{- 0.045}$ 
   & 
$ 0.731$ $\pm\ 0.021$ $^{+ 0.021}_{- 0.021}$ 
   & 
$ 0.798$ $\pm\ 0.037$ $^{+ 0.024}_{- 0.018}$ 
   & 
$ 0.878$ $\pm\ 0.036$ $^{+ 0.018}_{- 0.027}$ 
   \\
  \ruzz     & 
$ 0.878$ $\pm\ 0.036$ $^{+ 0.018}_{- 0.027}$ 
   & 
$ 0.872$ $\pm\ 0.040$ $^{+ 0.023}_{- 0.032}$ 
   & 
$ 0.856$ $\pm\ 0.045$ $^{+ 0.041}_{- 0.059}$ 
   & 
$ 0.047$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.013}$ 
  \\
 \ruuu    &
$ 0.047$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.013}$ 
   & 
$ 0.056$ $\pm\ 0.015$ $^{+ 0.014}_{- 0.010}$ 
   & 
$ 0.029$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.010}$ 
   & 
$ 0.028$ $\pm\ 0.019$ $^{+ 0.010}_{- 0.011}$ 
   \\
  Re \ruuz &  
$ 0.028$ $\pm\ 0.019$ $^{+ 0.010}_{- 0.011}$ 
   & 
$ 0.043$ $\pm\ 0.014$ $^{+ 0.011}_{- 0.011}$ 
   & 
$ 0.028$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.012}$ 
   & 
$-0.001$ $\pm\ 0.015$ $^{+ 0.012}_{- 0.010}$ 
   \\
  \ruumu   &  
$-0.001$ $\pm\ 0.015$ $^{+ 0.012}_{- 0.010}$ 
   & 
$ 0.006$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.007}$ 
   & 
$ 0.047$ $\pm\ 0.027$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.047$ $\pm\ 0.029$ $^{+ 0.009}_{- 0.011}$ 
   \\
  \rduz     & 
$ 0.047$ $\pm\ 0.029$ $^{+ 0.009}_{- 0.011}$ 
   & 
$ 0.033$ $\pm\ 0.028$ $^{+ 0.008}_{- 0.015}$ 
   & 
$ 0.004$ $\pm\ 0.032$ $^{+ 0.013}_{- 0.012}$ 
   & 
$ 0.006$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.009}$ 
  \\
 Im \rdumu&
$ 0.006$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.009}$ 
   & 
$-0.011$ $\pm\ 0.017$ $^{+ 0.005}_{- 0.002}$ 
   & 
$ 0.024$ $\pm\ 0.019$ $^{+ 0.004}_{- 0.002}$ 
   & 
$-0.012$ $\pm\ 0.022$ $^{+ 0.003}_{- 0.006}$ 
   \\
  \rczz     & 
$-0.012$ $\pm\ 0.022$ $^{+ 0.003}_{- 0.006}$ 
   & 
$-0.024$ $\pm\ 0.015$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.005$ $\pm\ 0.015$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.032$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.003}$ 
   \\
  \rcuu     & 
$-0.032$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.015$ $\pm\ 0.018$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.021$ $\pm\ 0.027$ $^{+ 0.020}_{- 0.017}$ 
   & 
$-0.003$ $\pm\ 0.029$ $^{+ 0.002}_{- 0.024}$ 
   \\
  Re \rcuz & 
$-0.003$ $\pm\ 0.029$ $^{+ 0.002}_{- 0.024}$ 
   & 
$ 0.029$ $\pm\ 0.030$ $^{+ 0.006}_{- 0.020}$ 
   & 
$ 0.037$ $\pm\ 0.033$ $^{+ 0.006}_{- 0.012}$ 
   & 
$-0.015$ $\pm\ 0.100$ $^{+ 0.018}_{- 0.064}$ 
  \\
 \rcumu   &
$-0.015$ $\pm\ 0.100$ $^{+ 0.018}_{- 0.064}$ 
   & 
$ 0.134$ $\pm\ 0.147$ $^{+ 0.022}_{- 0.030}$ 
   & 
$ 0.025$ $\pm\ 0.041$ $^{+ 0.035}_{- 0.018}$ 
   & 
$ 0.018$ $\pm\ 0.040$ $^{+ 0.077}_{- 0.012}$ 
   \\
  \rsuz     & 
$ 0.018$ $\pm\ 0.040$ $^{+ 0.077}_{- 0.012}$ 
   & 
$-0.082$ $\pm\ 0.118$ $^{+ 0.019}_{- 0.011}$ 
   & 
$-0.130$ $\pm\ 0.266$ $^{+ 0.020}_{- 0.013}$ 
   & 
$ 0.163$ $\pm\ 0.143$ $^{+ 0.023}_{- 0.027}$ 
   \\
  \rsumu   &  
$ 0.163$ $\pm\ 0.143$ $^{+ 0.023}_{- 0.027}$ 
   & 
$ 0.154$ $\pm\ 0.263$ $^{+ 0.032}_{- 0.012}$ 
   & 
$-0.071$ $\pm\ 0.080$ $^{+ 0.021}_{- 0.014}$ 
   & 
$ 0.120$ $\pm\ 0.291$ $^{+ 0.081}_{- 0.036}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|}
 \hline
 \multicolumn{5}{|c|}{$\langle\qsq\rangle$ = 7.5 \gevsq } \\
 \hline
 $\langle W \rangle$ (\mbox{${\rm GeV}$}) &
\multicolumn{1}{c|}{$ 58$}
  &
\multicolumn{1}{c|}{$ 76$}
  &
\multicolumn{1}{c|}{$ 93$}
  &
\multicolumn{1}{c|}{$111$}
  \\
 \hline
 \rzqzz   &
$ 0.729$ $\pm\ 0.019$ $^{+ 0.016}_{- 0.020}$ 
   & 
$ 0.755$ $\pm\ 0.019$ $^{+ 0.020}_{- 0.024}$ 
   & 
$ 0.795$ $\pm\ 0.021$ $^{+ 0.023}_{- 0.045}$ 
   & 
$ 0.731$ $\pm\ 0.021$ $^{+ 0.021}_{- 0.021}$ 
   \\
  Re \rzquz& 
$ 0.731$ $\pm\ 0.021$ $^{+ 0.021}_{- 0.021}$ 
   & 
$ 0.798$ $\pm\ 0.037$ $^{+ 0.024}_{- 0.018}$ 
   & 
$ 0.878$ $\pm\ 0.036$ $^{+ 0.018}_{- 0.027}$ 
   & 
$ 0.872$ $\pm\ 0.040$ $^{+ 0.023}_{- 0.032}$ 
   \\
  \rzqumu  & 
$ 0.872$ $\pm\ 0.040$ $^{+ 0.023}_{- 0.032}$ 
   & 
$ 0.856$ $\pm\ 0.045$ $^{+ 0.041}_{- 0.059}$ 
   & 
$ 0.047$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.013}$ 
   & 
$ 0.056$ $\pm\ 0.015$ $^{+ 0.014}_{- 0.010}$ 
   \\
  \ruzz     & 
$ 0.056$ $\pm\ 0.015$ $^{+ 0.014}_{- 0.010}$ 
   & 
$ 0.029$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.010}$ 
   & 
$ 0.028$ $\pm\ 0.019$ $^{+ 0.010}_{- 0.011}$ 
   & 
$ 0.043$ $\pm\ 0.014$ $^{+ 0.011}_{- 0.011}$ 
   \\
  \ruuu     &
$ 0.043$ $\pm\ 0.014$ $^{+ 0.011}_{- 0.011}$ 
   & 
$ 0.028$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.012}$ 
   & 
$-0.001$ $\pm\ 0.015$ $^{+ 0.012}_{- 0.010}$ 
   & 
$ 0.006$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.007}$ 
   \\
  Re \ruuz & 
$ 0.006$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.007}$ 
   & 
$ 0.047$ $\pm\ 0.027$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.047$ $\pm\ 0.029$ $^{+ 0.009}_{- 0.011}$ 
   & 
$ 0.033$ $\pm\ 0.028$ $^{+ 0.008}_{- 0.015}$ 
   \\
  \ruumu   & 
$ 0.033$ $\pm\ 0.028$ $^{+ 0.008}_{- 0.015}$ 
   & 
$ 0.004$ $\pm\ 0.032$ $^{+ 0.013}_{- 0.012}$ 
   & 
$ 0.006$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.009}$ 
   & 
$-0.011$ $\pm\ 0.017$ $^{+ 0.005}_{- 0.002}$ 
   \\
  \rduz     & 
$-0.011$ $\pm\ 0.017$ $^{+ 0.005}_{- 0.002}$ 
   & 
$ 0.024$ $\pm\ 0.019$ $^{+ 0.004}_{- 0.002}$ 
   & 
$-0.012$ $\pm\ 0.022$ $^{+ 0.003}_{- 0.006}$ 
   & 
$-0.024$ $\pm\ 0.015$ $^{+ 0.002}_{- 0.004}$ 
   \\
  Im \rdumu&
$-0.024$ $\pm\ 0.015$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.005$ $\pm\ 0.015$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.032$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.015$ $\pm\ 0.018$ $^{+ 0.004}_{- 0.005}$ 
   \\
  \rczz     & 
$-0.015$ $\pm\ 0.018$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.021$ $\pm\ 0.027$ $^{+ 0.020}_{- 0.017}$ 
   & 
$-0.003$ $\pm\ 0.029$ $^{+ 0.002}_{- 0.024}$ 
   & 
$ 0.029$ $\pm\ 0.030$ $^{+ 0.006}_{- 0.020}$ 
   \\
  \rcuu     & 
$ 0.029$ $\pm\ 0.030$ $^{+ 0.006}_{- 0.020}$ 
   & 
$ 0.037$ $\pm\ 0.033$ $^{+ 0.006}_{- 0.012}$ 
   & 
$-0.015$ $\pm\ 0.100$ $^{+ 0.018}_{- 0.064}$ 
   & 
$ 0.134$ $\pm\ 0.147$ $^{+ 0.022}_{- 0.030}$ 
   \\
  Re \rcuz & 
$ 0.134$ $\pm\ 0.147$ $^{+ 0.022}_{- 0.030}$ 
   & 
$ 0.025$ $\pm\ 0.041$ $^{+ 0.035}_{- 0.018}$ 
   & 
$ 0.018$ $\pm\ 0.040$ $^{+ 0.077}_{- 0.012}$ 
   & 
$-0.082$ $\pm\ 0.118$ $^{+ 0.019}_{- 0.011}$ 
   \\
  \rcumu   &
$-0.082$ $\pm\ 0.118$ $^{+ 0.019}_{- 0.011}$ 
   & 
$-0.130$ $\pm\ 0.266$ $^{+ 0.020}_{- 0.013}$ 
   & 
$ 0.163$ $\pm\ 0.143$ $^{+ 0.023}_{- 0.027}$ 
   & 
$ 0.154$ $\pm\ 0.263$ $^{+ 0.032}_{- 0.012}$ 
   \\
  \rsuz     & 
$ 0.154$ $\pm\ 0.263$ $^{+ 0.032}_{- 0.012}$ 
   & 
$-0.071$ $\pm\ 0.080$ $^{+ 0.021}_{- 0.014}$ 
   & 
$ 0.120$ $\pm\ 0.291$ $^{+ 0.081}_{- 0.036}$ 
   & 
$-0.032$ $\pm\ 0.033$ $^{+ 0.028}_{- 0.026}$ 
   \\
  \rsumu   & 
$-0.032$ $\pm\ 0.033$ $^{+ 0.028}_{- 0.026}$ 
   & 
$-0.474$ $\pm\ 0.458$ $^{+ 0.300}_{- 0.051}$ 
   & 
$-0.055$ $\pm\ 0.101$ $^{+ 0.031}_{- 0.009}$ 
   & 
$-0.054$ $\pm\ 0.076$ $^{+ 0.012}_{- 0.013}$ 
  \\
\hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|}
 \hline
 \multicolumn{5}{|c|}{$\langle\qsq\rangle$ = 22.5 \gevsq } \\
 \hline
 $\langle W \rangle$ (\mbox{${\rm GeV}$}) &
\multicolumn{1}{c|}{$ 72$}
  &
\multicolumn{1}{c|}{$ 97$}
  &
\multicolumn{1}{c|}{$122$}
  &
\multicolumn{1}{c|}{$147$}
  \\
 \hline
 \rzqzz   &
$ 0.798$ $\pm\ 0.037$ $^{+ 0.024}_{- 0.018}$ 
   & 
$ 0.878$ $\pm\ 0.036$ $^{+ 0.018}_{- 0.027}$ 
   & 
$ 0.872$ $\pm\ 0.040$ $^{+ 0.023}_{- 0.032}$ 
   & 
$ 0.856$ $\pm\ 0.045$ $^{+ 0.041}_{- 0.059}$ 
   \\
  Re \rzquz& 
$ 0.856$ $\pm\ 0.045$ $^{+ 0.041}_{- 0.059}$ 
   & 
$ 0.047$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.013}$ 
   & 
$ 0.056$ $\pm\ 0.015$ $^{+ 0.014}_{- 0.010}$ 
   & 
$ 0.029$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.010}$ 
   \\
  \rzqumu  & 
$ 0.029$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.010}$ 
   & 
$ 0.028$ $\pm\ 0.019$ $^{+ 0.010}_{- 0.011}$ 
   & 
$ 0.043$ $\pm\ 0.014$ $^{+ 0.011}_{- 0.011}$ 
   & 
$ 0.028$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.012}$ 
   \\
  \ruzz     & 
$ 0.028$ $\pm\ 0.014$ $^{+ 0.012}_{- 0.012}$ 
   & 
$-0.001$ $\pm\ 0.015$ $^{+ 0.012}_{- 0.010}$ 
   & 
$ 0.006$ $\pm\ 0.015$ $^{+ 0.008}_{- 0.007}$ 
   & 
$ 0.047$ $\pm\ 0.027$ $^{+ 0.009}_{- 0.010}$ 
   \\
  \ruuu     &
$ 0.047$ $\pm\ 0.027$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.047$ $\pm\ 0.029$ $^{+ 0.009}_{- 0.011}$ 
   & 
$ 0.033$ $\pm\ 0.028$ $^{+ 0.008}_{- 0.015}$ 
   & 
$ 0.004$ $\pm\ 0.032$ $^{+ 0.013}_{- 0.012}$ 
   \\
  Re \ruuz & 
$ 0.004$ $\pm\ 0.032$ $^{+ 0.013}_{- 0.012}$ 
   & 
$ 0.006$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.009}$ 
   & 
$-0.011$ $\pm\ 0.017$ $^{+ 0.005}_{- 0.002}$ 
   & 
$ 0.024$ $\pm\ 0.019$ $^{+ 0.004}_{- 0.002}$ 
   \\
  \ruumu   & 
$ 0.024$ $\pm\ 0.019$ $^{+ 0.004}_{- 0.002}$ 
   & 
$-0.012$ $\pm\ 0.022$ $^{+ 0.003}_{- 0.006}$ 
   & 
$-0.024$ $\pm\ 0.015$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.005$ $\pm\ 0.015$ $^{+ 0.004}_{- 0.003}$ 
   \\
  \rduz     & 
$-0.005$ $\pm\ 0.015$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.032$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.003}$ 
   & 
$-0.015$ $\pm\ 0.018$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.021$ $\pm\ 0.027$ $^{+ 0.020}_{- 0.017}$ 
   \\
  Im \rdumu&
$ 0.021$ $\pm\ 0.027$ $^{+ 0.020}_{- 0.017}$ 
   & 
$-0.003$ $\pm\ 0.029$ $^{+ 0.002}_{- 0.024}$ 
   & 
$ 0.029$ $\pm\ 0.030$ $^{+ 0.006}_{- 0.020}$ 
   & 
$ 0.037$ $\pm\ 0.033$ $^{+ 0.006}_{- 0.012}$ 
   \\
  \rczz     & 
$ 0.037$ $\pm\ 0.033$ $^{+ 0.006}_{- 0.012}$ 
   & 
$-0.015$ $\pm\ 0.100$ $^{+ 0.018}_{- 0.064}$ 
   & 
$ 0.134$ $\pm\ 0.147$ $^{+ 0.022}_{- 0.030}$ 
   & 
$ 0.025$ $\pm\ 0.041$ $^{+ 0.035}_{- 0.018}$ 
   \\
  \rcuu     & 
$ 0.025$ $\pm\ 0.041$ $^{+ 0.035}_{- 0.018}$ 
   & 
$ 0.018$ $\pm\ 0.040$ $^{+ 0.077}_{- 0.012}$ 
   & 
$-0.082$ $\pm\ 0.118$ $^{+ 0.019}_{- 0.011}$ 
   & 
$-0.130$ $\pm\ 0.266$ $^{+ 0.020}_{- 0.013}$ 
   \\
  Re \rcuz & 
$-0.130$ $\pm\ 0.266$ $^{+ 0.020}_{- 0.013}$ 
   & 
$ 0.163$ $\pm\ 0.143$ $^{+ 0.023}_{- 0.027}$ 
   & 
$ 0.154$ $\pm\ 0.263$ $^{+ 0.032}_{- 0.012}$ 
   & 
$-0.071$ $\pm\ 0.080$ $^{+ 0.021}_{- 0.014}$ 
   \\
  \rcumu   &
$-0.071$ $\pm\ 0.080$ $^{+ 0.021}_{- 0.014}$ 
   & 
$ 0.120$ $\pm\ 0.291$ $^{+ 0.081}_{- 0.036}$ 
   & 
$-0.032$ $\pm\ 0.033$ $^{+ 0.028}_{- 0.026}$ 
   & 
$-0.474$ $\pm\ 0.458$ $^{+ 0.300}_{- 0.051}$ 
   \\
  \rsuz     & 
$-0.474$ $\pm\ 0.458$ $^{+ 0.300}_{- 0.051}$ 
   & 
$-0.055$ $\pm\ 0.101$ $^{+ 0.031}_{- 0.009}$ 
   & 
$-0.054$ $\pm\ 0.076$ $^{+ 0.012}_{- 0.013}$ 
   & 
$ 0.001$ $\pm\ 0.028$ $^{+ 0.014}_{- 0.021}$ 
   \\
  \rsumu   & 
$ 0.001$ $\pm\ 0.028$ $^{+ 0.014}_{- 0.021}$ 
   & 
$-0.045$ $\pm\ 0.055$ $^{+ 0.012}_{- 0.035}$ 
   & 
$ 0.009$ $\pm\ 0.074$ $^{+ 0.011}_{- 0.012}$ 
   & 
$-0.047$ $\pm\ 0.206$ $^{+ 0.010}_{- 0.014}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|}
 \hline
 $\langle |t| \rangle$ (\gevsq) &
\multicolumn{1}{c|}{$0.08$}
  &
\multicolumn{1}{c|}{$0.34$}
  &
\multicolumn{1}{c|}{$1.05$}
  \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq } \\
 \hline
 \rzqzz   &
$ 0.602$ $\pm\ 0.014$ $^{+ 0.011}_{- 0.031}$ 
   & 
$ 0.593$ $\pm\ 0.020$ $^{+ 0.019}_{- 0.029}$ 
   & 
$ 0.660$ $\pm\ 0.040$ $^{+ 0.033}_{- 0.045}$ 
   \\
  Re \rzquz&
$ 0.030$ $\pm\ 0.009$ $^{+ 0.011}_{- 0.012}$ 
   & 
$ 0.026$ $\pm\ 0.014$ $^{+ 0.013}_{- 0.009}$ 
   & 
$ 0.150$ $\pm\ 0.032$ $^{+ 0.017}_{- 0.028}$ 
   \\
  \rzqumu  &
$-0.004$ $\pm\ 0.011$ $^{+ 0.002}_{- 0.004}$ 
   & 
$ 0.037$ $\pm\ 0.017$ $^{+ 0.006}_{- 0.002}$ 
   & 
$-0.080$ $\pm\ 0.036$ $^{+ 0.010}_{- 0.015}$ 
   \\
  \ruzz     &
$ 0.070$ $\pm\ 0.077$ $^{+ 0.020}_{- 0.014}$ 
   & 
$-0.198$ $\pm\ 0.277$ $^{+ 0.259}_{- 0.025}$ 
   & 
$ 0.163$ $\pm\ 0.119$ $^{+ 0.067}_{- 0.076}$ 
   \\
  \ruuu     &
$-0.028$ $\pm\ 0.040$ $^{+ 0.006}_{- 0.011}$ 
   & 
$ 0.029$ $\pm\ 0.171$ $^{+ 0.025}_{- 0.132}$ 
   & 
$-0.144$ $\pm\ 0.106$ $^{+ 0.015}_{- 0.015}$ 
   \\
  Re \ruuz &
$-0.010$ $\pm\ 0.014$ $^{+ 0.008}_{- 0.006}$ 
   & 
$-0.086$ $\pm\ 0.020$ $^{+ 0.015}_{- 0.017}$ 
   & 
$-0.126$ $\pm\ 0.045$ $^{+ 0.028}_{- 0.016}$ 
   \\
  \ruumu   &
$ 0.143$ $\pm\ 0.016$ $^{+ 0.006}_{- 0.009}$ 
   & 
$ 0.149$ $\pm\ 0.024$ $^{+ 0.011}_{- 0.013}$ 
   & 
$ 0.075$ $\pm\ 0.048$ $^{+ 0.010}_{- 0.022}$ 
   \\
  \rduz     &
$ 0.018$ $\pm\ 0.013$ $^{+ 0.012}_{- 0.012}$ 
   & 
$ 0.072$ $\pm\ 0.021$ $^{+ 0.016}_{- 0.016}$ 
   & 
$ 0.104$ $\pm\ 0.046$ $^{+ 0.017}_{- 0.025}$ 
   \\
  Im \rdumu&
$-0.192$ $\pm\ 0.015$ $^{+ 0.007}_{- 0.006}$ 
   & 
$-0.108$ $\pm\ 0.023$ $^{+ 0.016}_{- 0.008}$ 
   & 
$-0.207$ $\pm\ 0.056$ $^{+ 0.018}_{- 0.022}$ 
   \\
  \rczz     &
$ 0.125$ $\pm\ 0.020$ $^{+ 0.032}_{- 0.060}$ 
   & 
$ 0.199$ $\pm\ 0.030$ $^{+ 0.038}_{- 0.047}$ 
   & 
$ 0.197$ $\pm\ 0.060$ $^{+ 0.051}_{- 0.033}$ 
   \\
  \rcuu     &
$-0.014$ $\pm\ 0.014$ $^{+ 0.024}_{- 0.007}$ 
   & 
$ 0.004$ $\pm\ 0.022$ $^{+ 0.025}_{- 0.028}$ 
   & 
$ 0.100$ $\pm\ 0.043$ $^{+ 0.017}_{- 0.022}$ 
   \\
  Re \rcuz &
$ 0.160$ $\pm\ 0.006$ $^{+ 0.003}_{- 0.004}$ 
   & 
$ 0.154$ $\pm\ 0.010$ $^{+ 0.008}_{- 0.009}$ 
   & 
$ 0.138$ $\pm\ 0.024$ $^{+ 0.015}_{- 0.207}$ 
   \\
  \rcumu   &
$ 0.005$ $\pm\ 0.008$ $^{+ 0.001}_{- 0.003}$ 
   & 
$ 0.024$ $\pm\ 0.013$ $^{+ 0.003}_{- 0.005}$ 
   & 
$-0.065$ $\pm\ 0.030$ $^{+ 0.014}_{- 0.006}$ 
   \\
  \rsuz     &
$-0.162$ $\pm\ 0.006$ $^{+ 0.005}_{- 0.004}$ 
   & 
$-0.130$ $\pm\ 0.009$ $^{+ 0.008}_{- 0.009}$ 
   & 
$-0.131$ $\pm\ 0.020$ $^{+ 0.012}_{- 0.010}$ 
   \\
  \rsumu   &
$ 0.003$ $\pm\ 0.008$ $^{+ 0.002}_{- 0.002}$ 
   & 
$-0.012$ $\pm\ 0.011$ $^{+ 0.004}_{- 0.004}$ 
   & 
$-0.006$ $\pm\ 0.025$ $^{+ 0.011}_{- 0.004}$ 
  \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 8.6$ \gevsq } \\
 \hline
 \rzqzz   &
$ 0.734$ $\pm\ 0.011$ $^{+ 0.014}_{- 0.022}$ 
   & 
$ 0.817$ $\pm\ 0.014$ $^{+ 0.031}_{- 0.040}$ 
   & 
$ 0.841$ $\pm\ 0.016$ $^{+ 0.069}_{- 0.067}$ 
   \\
  Re \rzquz&
$ 0.030$ $\pm\ 0.008$ $^{+ 0.009}_{- 0.008}$ 
   & 
$ 0.004$ $\pm\ 0.011$ $^{+ 0.016}_{- 0.014}$ 
   & 
$-0.049$ $\pm\ 0.019$ $^{+ 0.014}_{- 0.013}$ 
   \\
  \rzqumu  &
$-0.006$ $\pm\ 0.008$ $^{+ 0.001}_{- 0.001}$ 
   & 
$-0.008$ $\pm\ 0.012$ $^{+ 0.004}_{- 0.006}$ 
   & 
$-0.061$ $\pm\ 0.019$ $^{+ 0.015}_{- 0.016}$ 
   \\
  \ruzz     &
$-0.009$ $\pm\ 0.032$ $^{+ 0.008}_{- 0.007}$ 
   & 
$-0.052$ $\pm\ 0.067$ $^{+ 0.049}_{- 0.023}$ 
   & 
$-0.046$ $\pm\ 0.063$ $^{+ 0.070}_{- 0.042}$ 
   \\
  \ruuu     &
$-0.013$ $\pm\ 0.030$ $^{+ 0.004}_{- 0.004}$ 
   & 
$ 0.012$ $\pm\ 0.039$ $^{+ 0.026}_{- 0.026}$ 
   & 
$ 0.008$ $\pm\ 0.038$ $^{+ 0.074}_{- 0.073}$ 
   \\
  Re \ruuz &
$-0.028$ $\pm\ 0.011$ $^{+ 0.009}_{- 0.007}$ 
   & 
$ 0.045$ $\pm\ 0.016$ $^{+ 0.014}_{- 0.020}$ 
   & 
$-0.094$ $\pm\ 0.027$ $^{+ 0.024}_{- 0.020}$ 
   \\
  \ruumu   &
$ 0.133$ $\pm\ 0.012$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.102$ $\pm\ 0.016$ $^{+ 0.010}_{- 0.010}$ 
   & 
$-0.007$ $\pm\ 0.027$ $^{+ 0.018}_{- 0.019}$ 
   \\
  \rduz     &
$-0.036$ $\pm\ 0.011$ $^{+ 0.007}_{- 0.008}$ 
   & 
$-0.011$ $\pm\ 0.015$ $^{+ 0.013}_{- 0.013}$ 
   & 
$-0.044$ $\pm\ 0.025$ $^{+ 0.019}_{- 0.018}$ 
   \\
  Im \rdumu&
$-0.081$ $\pm\ 0.011$ $^{+ 0.002}_{- 0.003}$ 
   & 
$-0.077$ $\pm\ 0.016$ $^{+ 0.006}_{- 0.022}$ 
   & 
$-0.129$ $\pm\ 0.026$ $^{+ 0.022}_{- 0.017}$ 
   \\
  \rczz     &
$ 0.071$ $\pm\ 0.017$ $^{+ 0.029}_{- 0.028}$ 
   & 
$ 0.169$ $\pm\ 0.024$ $^{+ 0.051}_{- 0.055}$ 
   & 
$ 0.115$ $\pm\ 0.042$ $^{+ 0.062}_{- 0.046}$ 
   \\
  \rcuu     &
$ 0.023$ $\pm\ 0.012$ $^{+ 0.005}_{- 0.006}$ 
   & 
$-0.036$ $\pm\ 0.017$ $^{+ 0.020}_{- 0.021}$ 
   & 
$-0.010$ $\pm\ 0.029$ $^{+ 0.042}_{- 0.052}$ 
   \\
  Re \rcuz &
$ 0.146$ $\pm\ 0.005$ $^{+ 0.003}_{- 0.003}$ 
   & 
$ 0.137$ $\pm\ 0.008$ $^{+ 0.008}_{- 0.008}$ 
   & 
$ 0.152$ $\pm\ 0.013$ $^{+ 0.023}_{- 0.021}$ 
   \\
  \rcumu   &
$-0.013$ $\pm\ 0.006$ $^{+ 0.002}_{- 0.003}$ 
   & 
$-0.007$ $\pm\ 0.009$ $^{+ 0.004}_{- 0.004}$ 
   & 
$ 0.060$ $\pm\ 0.016$ $^{+ 0.029}_{- 0.053}$ 
   \\
  \rsuz     &
$-0.145$ $\pm\ 0.005$ $^{+ 0.003}_{- 0.003}$ 
   & 
$-0.113$ $\pm\ 0.007$ $^{+ 0.006}_{- 0.007}$ 
   & 
$-0.103$ $\pm\ 0.011$ $^{+ 0.014}_{- 0.015}$ 
   \\
  \rsumu   &
$-0.020$ $\pm\ 0.006$ $^{+ 0.001}_{- 0.002}$ 
   & 
$ 0.017$ $\pm\ 0.007$ $^{+ 0.003}_{- 0.003}$ 
   & 
$-0.029$ $\pm\ 0.012$ $^{+ 0.002}_{- 0.005}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|}
 \hline
 $\langle |t| \rangle $ (\gevsq) &
\multicolumn{1}{c|}{$0.08$}
  &
\multicolumn{1}{c|}{$0.34$}
  &
\multicolumn{1}{c|}{$1.05$}
  \\
 \hline
 \rzqzz   &
$ 0.667$ $\pm\ 0.019$ $^{+ 0.012}_{- 0.011}$ 
   & 
$ 0.641$ $\pm\ 0.027$ $^{+ 0.021}_{- 0.021}$ 
   & 
$ 0.830$ $\pm\ 0.039$ $^{+ 0.087}_{- 0.088}$ 
   \\
  Re \rzquz&
$ 0.002$ $\pm\ 0.014$ $^{+ 0.010}_{- 0.012}$ 
   & 
$ 0.008$ $\pm\ 0.020$ $^{+ 0.020}_{- 0.021}$ 
   & 
$-0.010$ $\pm\ 0.041$ $^{+ 0.033}_{- 0.026}$ 
   \\
  \rzqumu  &
$-0.014$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.002}$ 
   & 
$-0.003$ $\pm\ 0.023$ $^{+ 0.010}_{- 0.006}$ 
   & 
$-0.036$ $\pm\ 0.044$ $^{+ 0.012}_{- 0.024}$ 
   \\
  \ruzz     &
$-0.058$ $\pm\ 0.108$ $^{+ 0.005}_{- 0.007}$ 
   & 
$-0.069$ $\pm\ 0.166$ $^{+ 0.037}_{- 0.020}$ 
   & 
$ 0.007$ $\pm\ 0.032$ $^{+ 0.140}_{- 0.127}$ 
   \\
  \ruuu     &
$-0.012$ $\pm\ 0.079$ $^{+ 0.005}_{- 0.002}$ 
   & 
$-0.044$ $\pm\ 0.138$ $^{+ 0.020}_{- 0.015}$ 
   & 
$-0.029$ $\pm\ 0.040$ $^{+ 0.068}_{- 0.065}$ 
   \\
  Re \ruuz &
$-0.028$ $\pm\ 0.019$ $^{+ 0.016}_{- 0.009}$ 
   & 
$-0.071$ $\pm\ 0.027$ $^{+ 0.016}_{- 0.020}$ 
   & 
$-0.139$ $\pm\ 0.059$ $^{+ 0.026}_{- 0.025}$ 
   \\
  \ruumu   &
$ 0.215$ $\pm\ 0.021$ $^{+ 0.009}_{- 0.007}$ 
   & 
$ 0.064$ $\pm\ 0.032$ $^{+ 0.010}_{- 0.013}$ 
   & 
$ 0.114$ $\pm\ 0.067$ $^{+ 0.060}_{- 0.031}$ 
   \\
  \rduz     &
$ 0.014$ $\pm\ 0.019$ $^{+ 0.015}_{- 0.013}$ 
   & 
$-0.018$ $\pm\ 0.027$ $^{+ 0.017}_{- 0.019}$ 
   & 
$ 0.094$ $\pm\ 0.053$ $^{+ 0.037}_{- 0.021}$ 
   \\
  Im \rdumu&
$-0.132$ $\pm\ 0.022$ $^{+ 0.007}_{- 0.008}$ 
   & 
$-0.129$ $\pm\ 0.033$ $^{+ 0.008}_{- 0.013}$ 
   & 
$-0.204$ $\pm\ 0.060$ $^{+ 0.036}_{- 0.045}$ 
   \\
  \rczz     &
$ 0.037$ $\pm\ 0.029$ $^{+ 0.025}_{- 0.026}$ 
   & 
$ 0.099$ $\pm\ 0.042$ $^{+ 0.046}_{- 0.048}$ 
   & 
$ 0.138$ $\pm\ 0.097$ $^{+ 0.071}_{- 0.081}$ 
   \\
  \rcuu     &
$-0.002$ $\pm\ 0.020$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.049$ $\pm\ 0.030$ $^{+ 0.015}_{- 0.018}$ 
   & 
$ 0.006$ $\pm\ 0.066$ $^{+ 0.044}_{- 0.053}$ 
   \\
  Re \rcuz &
$ 0.176$ $\pm\ 0.009$ $^{+ 0.003}_{- 0.004}$ 
   & 
$ 0.155$ $\pm\ 0.013$ $^{+ 0.009}_{- 0.008}$ 
   & 
$ 0.094$ $\pm\ 0.032$ $^{+ 0.021}_{- 0.030}$ 
   \\
  \rcumu   &
$-0.015$ $\pm\ 0.011$ $^{+ 0.003}_{- 0.003}$ 
   & 
$ 0.043$ $\pm\ 0.018$ $^{+ 0.006}_{- 0.009}$ 
   & 
$-0.028$ $\pm\ 0.038$ $^{+ 0.030}_{- 0.029}$ 
   \\
  \rsuz     &
$-0.163$ $\pm\ 0.009$ $^{+ 0.003}_{- 0.004}$ 
   & 
$-0.132$ $\pm\ 0.012$ $^{+ 0.007}_{- 0.009}$ 
   & 
$-0.128$ $\pm\ 0.023$ $^{+ 0.026}_{- 0.023}$ 
   \\
  \rsumu   &
$-0.014$ $\pm\ 0.011$ $^{+ 0.004}_{- 0.003}$ 
   & 
$ 0.005$ $\pm\ 0.015$ $^{+ 0.005}_{- 0.003}$ 
   & 
$-0.037$ $\pm\ 0.027$ $^{+ 0.027}_{- 0.012}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|r|}
 \hline
 \multicolumn{6}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq } \\
 \hline
 $\langle \mpipi \rangle$ (\mbox{${\rm GeV}$}) &
\multicolumn{1}{c|}{$0.65$}
  &
\multicolumn{1}{c|}{$0.75$}
  &
\multicolumn{1}{c|}{$0.85$}
  &
\multicolumn{1}{c|}{$0.95$}
  &
\multicolumn{1}{c|}{$1.05$}
  \\
\hline
 \rzqzz   &
$ 0.677$ $\pm\ 0.021$ $^{+ 0.029}_{- 0.037}$ 
   & 
$ 0.635$ $\pm\ 0.017$ $^{+ 0.012}_{- 0.021}$ 
   & 
$ 0.559$ $\pm\ 0.023$ $^{+ 0.013}_{- 0.046}$ 
   & 
$ 0.456$ $\pm\ 0.037$ $^{+ 0.024}_{- 0.012}$ 
   & 
$ 0.458$ $\pm\ 0.055$ $^{+ 0.027}_{- 0.051}$ 
   \\
  Re \rzquz& 
$ 0.067$ $\pm\ 0.016$ $^{+ 0.013}_{- 0.012}$ 
   & 
$ 0.028$ $\pm\ 0.012$ $^{+ 0.011}_{- 0.013}$ 
   & 
$ 0.033$ $\pm\ 0.016$ $^{+ 0.011}_{- 0.012}$ 
   & 
$ 0.046$ $\pm\ 0.023$ $^{+ 0.013}_{- 0.010}$ 
   & 
$ 0.027$ $\pm\ 0.034$ $^{+ 0.014}_{- 0.016}$ 
   \\
  \rzqumu  &  
$-0.002$ $\pm\ 0.019$ $^{+ 0.009}_{- 0.003}$ 
   & 
$ 0.002$ $\pm\ 0.013$ $^{+ 0.002}_{- 0.002}$ 
   & 
$-0.016$ $\pm\ 0.019$ $^{+ 0.005}_{- 0.007}$ 
   & 
$ 0.038$ $\pm\ 0.032$ $^{+ 0.008}_{- 0.010}$ 
   & 
$ 0.003$ $\pm\ 0.042$ $^{+ 0.014}_{- 0.014}$ 
   \\
  \ruzz     & 
$-0.033$ $\pm\ 0.091$ $^{+ 0.026}_{- 0.033}$ 
   & 
$ 0.068$ $\pm\ 0.070$ $^{+ 0.084}_{- 0.017}$ 
   & 
$ 0.084$ $\pm\ 0.070$ $^{+ 0.045}_{- 0.054}$ 
   & 
$-0.089$ $\pm\ 0.223$ $^{+ 0.061}_{- 0.029}$ 
   & 
$ 0.212$ $\pm\ 0.186$ $^{+ 0.060}_{- 0.077}$ 
   \\
  \ruuu     & 
$-0.029$ $\pm\ 0.079$ $^{+ 0.027}_{- 0.027}$ 
   & 
$-0.033$ $\pm\ 0.035$ $^{+ 0.011}_{- 0.041}$ 
   & 
$-0.058$ $\pm\ 0.042$ $^{+ 0.025}_{- 0.019}$ 
   & 
$-0.062$ $\pm\ 0.187$ $^{+ 0.015}_{- 0.034}$ 
   & 
$-0.135$ $\pm\ 0.101$ $^{+ 0.030}_{- 0.037}$ 
   \\
  Re \ruuz &  
$ 0.020$ $\pm\ 0.023$ $^{+ 0.009}_{- 0.013}$ 
   & 
$-0.069$ $\pm\ 0.017$ $^{+ 0.011}_{- 0.011}$ 
   & 
$-0.043$ $\pm\ 0.022$ $^{+ 0.009}_{- 0.009}$ 
   & 
$-0.035$ $\pm\ 0.036$ $^{+ 0.014}_{- 0.014}$ 
   & 
$-0.003$ $\pm\ 0.051$ $^{+ 0.038}_{- 0.018}$ 
   \\
  \ruumu   &  
$ 0.093$ $\pm\ 0.028$ $^{+ 0.011}_{- 0.010}$ 
   & 
$ 0.135$ $\pm\ 0.019$ $^{+ 0.005}_{- 0.007}$ 
   & 
$ 0.188$ $\pm\ 0.026$ $^{+ 0.011}_{- 0.008}$ 
   & 
$ 0.175$ $\pm\ 0.045$ $^{+ 0.033}_{- 0.021}$ 
   & 
$ 0.113$ $\pm\ 0.058$ $^{+ 0.080}_{- 0.057}$ 
   \\
  \rduz     & 
$ 0.025$ $\pm\ 0.022$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.034$ $\pm\ 0.016$ $^{+ 0.013}_{- 0.010}$ 
   & 
$ 0.058$ $\pm\ 0.023$ $^{+ 0.013}_{- 0.020}$ 
   & 
$ 0.022$ $\pm\ 0.036$ $^{+ 0.015}_{- 0.023}$ 
   & 
$-0.041$ $\pm\ 0.047$ $^{+ 0.012}_{- 0.016}$ 
   \\
  Im \rdumu& 
$-0.122$ $\pm\ 0.027$ $^{+ 0.021}_{- 0.010}$ 
   & 
$-0.156$ $\pm\ 0.017$ $^{+ 0.009}_{- 0.006}$ 
   & 
$-0.171$ $\pm\ 0.027$ $^{+ 0.011}_{- 0.007}$ 
   & 
$-0.286$ $\pm\ 0.042$ $^{+ 0.017}_{- 0.026}$ 
   & 
$-0.297$ $\pm\ 0.060$ $^{+ 0.056}_{- 0.037}$ 
   \\
  \rczz     & 
$ 0.139$ $\pm\ 0.036$ $^{+ 0.046}_{- 0.059}$ 
   & 
$ 0.142$ $\pm\ 0.024$ $^{+ 0.049}_{- 0.034}$ 
   & 
$ 0.302$ $\pm\ 0.036$ $^{+ 0.032}_{- 0.284}$ 
   & 
$ 0.202$ $\pm\ 0.049$ $^{+ 0.044}_{- 0.032}$ 
   & 
$ 0.263$ $\pm\ 0.071$ $^{+ 0.079}_{- 0.130}$ 
   \\
  \rcuu     & 
$ 0.005$ $\pm\ 0.025$ $^{+ 0.025}_{- 0.021}$ 
   & 
$ 0.010$ $\pm\ 0.017$ $^{+ 0.006}_{- 0.013}$ 
   & 
$-0.084$ $\pm\ 0.025$ $^{+ 0.145}_{- 0.028}$ 
   & 
$-0.005$ $\pm\ 0.037$ $^{+ 0.028}_{- 0.034}$ 
   & 
$-0.027$ $\pm\ 0.051$ $^{+ 0.041}_{- 0.031}$ 
   \\
  Re \rcuz &  
$ 0.147$ $\pm\ 0.011$ $^{+ 0.009}_{- 0.011}$ 
   & 
$ 0.151$ $\pm\ 0.007$ $^{+ 0.003}_{- 0.005}$ 
   & 
$ 0.181$ $\pm\ 0.011$ $^{+ 0.006}_{- 0.004}$ 
   & 
$ 0.167$ $\pm\ 0.017$ $^{+ 0.008}_{- 0.009}$ 
   & 
$ 0.084$ $\pm\ 0.025$ $^{+ 0.022}_{- 0.034}$ 
   \\
  \rcumu   &  
$ 0.018$ $\pm\ 0.016$ $^{+ 0.004}_{- 0.009}$ 
   & 
$ 0.000$ $\pm\ 0.009$ $^{+ 0.002}_{- 0.002}$ 
   & 
$ 0.003$ $\pm\ 0.014$ $^{+ 0.003}_{- 0.008}$ 
   & 
$ 0.013$ $\pm\ 0.025$ $^{+ 0.011}_{- 0.007}$ 
   & 
$ 0.005$ $\pm\ 0.032$ $^{+ 0.010}_{- 0.010}$ 
   \\
  \rsuz     & 
$-0.129$ $\pm\ 0.010$ $^{+ 0.009}_{- 0.012}$ 
   & 
$-0.149$ $\pm\ 0.007$ $^{+ 0.005}_{- 0.004}$ 
   & 
$-0.155$ $\pm\ 0.010$ $^{+ 0.006}_{- 0.007}$ 
   & 
$-0.149$ $\pm\ 0.016$ $^{+ 0.013}_{- 0.018}$ 
   & 
$-0.163$ $\pm\ 0.021$ $^{+ 0.020}_{- 0.015}$ 
   \\
  \rsumu   &  
$-0.005$ $\pm\ 0.013$ $^{+ 0.002}_{- 0.005}$ 
   & 
$ 0.006$ $\pm\ 0.009$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.009$ $\pm\ 0.013$ $^{+ 0.002}_{- 0.004}$ 
   & 
$ 0.005$ $\pm\ 0.020$ $^{+ 0.003}_{- 0.005}$ 
   & 
$ 0.002$ $\pm\ 0.031$ $^{+ 0.031}_{- 0.007}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r|r|}
 \hline
 \multicolumn{6}{|c|}{$\langle\qsq\rangle = 8.6$ \gevsq } \\
 \hline
 $\langle \mpipi \rangle$ (\mbox{${\rm GeV}$}) &
\multicolumn{1}{c|}{$0.65$}
  &
\multicolumn{1}{c|}{$0.75$}
  &
\multicolumn{1}{c|}{$0.85$}
  &
\multicolumn{1}{c|}{$0.95$}
  &
\multicolumn{1}{c|}{$1.05$}
  \\
\hline
 \rzqzz   &
$ 0.857$ $\pm\ 0.012$ $^{+ 0.048}_{- 0.049}$ 
   & 
$ 0.793$ $\pm\ 0.012$ $^{+ 0.019}_{- 0.030}$ 
   & 
$ 0.747$ $\pm\ 0.016$ $^{+ 0.032}_{- 0.032}$ 
   & 
$ 0.586$ $\pm\ 0.027$ $^{+ 0.031}_{- 0.028}$ 
   & 
$ 0.473$ $\pm\ 0.035$ $^{+ 0.021}_{- 0.026}$ 
   \\
  Re \rzquz&
$-0.002$ $\pm\ 0.013$ $^{+ 0.015}_{- 0.014}$ 
   & 
$ 0.016$ $\pm\ 0.009$ $^{+ 0.011}_{- 0.010}$ 
   & 
$ 0.028$ $\pm\ 0.012$ $^{+ 0.009}_{- 0.012}$ 
   & 
$-0.039$ $\pm\ 0.018$ $^{+ 0.012}_{- 0.009}$ 
   & 
$ 0.125$ $\pm\ 0.024$ $^{+ 0.021}_{- 0.015}$ 
   \\
  \rzqumu  & 	     
$-0.051$ $\pm\ 0.014$ $^{+ 0.007}_{- 0.008}$ 
   & 
$ 0.005$ $\pm\ 0.009$ $^{+ 0.002}_{- 0.001}$ 
   & 
$ 0.033$ $\pm\ 0.013$ $^{+ 0.002}_{- 0.004}$ 
   & 
$-0.063$ $\pm\ 0.022$ $^{+ 0.012}_{- 0.010}$ 
   & 
$-0.116$ $\pm\ 0.031$ $^{+ 0.024}_{- 0.025}$ 
   \\
  \ruzz     & 	     
$-0.053$ $\pm\ 0.109$ $^{+ 0.022}_{- 0.036}$ 
   & 
$-0.008$ $\pm\ 0.025$ $^{+ 0.026}_{- 0.010}$ 
   & 
$-0.020$ $\pm\ 0.037$ $^{+ 0.031}_{- 0.022}$ 
   & 
$ 0.047$ $\pm\ 0.137$ $^{+ 0.105}_{- 0.033}$ 
   & 
$ 0.156$ $\pm\ 0.263$ $^{+ 0.074}_{- 0.052}$ 
   \\
  \ruuu     & 	     
$-0.019$ $\pm\ 0.084$ $^{+ 0.042}_{- 0.032}$ 
   & 
$-0.009$ $\pm\ 0.022$ $^{+ 0.016}_{- 0.018}$ 
   & 
$-0.004$ $\pm\ 0.028$ $^{+ 0.024}_{- 0.026}$ 
   & 
$-0.141$ $\pm\ 0.180$ $^{+ 0.025}_{- 0.054}$ 
   & 
$ 0.013$ $\pm\ 0.184$ $^{+ 0.041}_{- 0.040}$ 
   \\
  Re \ruuz & 	     
$ 0.038$ $\pm\ 0.020$ $^{+ 0.017}_{- 0.014}$ 
   & 
$-0.028$ $\pm\ 0.012$ $^{+ 0.012}_{- 0.010}$ 
   & 
$-0.027$ $\pm\ 0.016$ $^{+ 0.012}_{- 0.010}$ 
   & 
$-0.061$ $\pm\ 0.025$ $^{+ 0.012}_{- 0.014}$ 
   & 
$ 0.066$ $\pm\ 0.035$ $^{+ 0.042}_{- 0.009}$ 
   \\
  \ruumu   & 	     
$ 0.117$ $\pm\ 0.020$ $^{+ 0.017}_{- 0.016}$ 
   & 
$ 0.087$ $\pm\ 0.013$ $^{+ 0.004}_{- 0.008}$ 
   & 
$ 0.121$ $\pm\ 0.018$ $^{+ 0.009}_{- 0.008}$ 
   & 
$ 0.251$ $\pm\ 0.032$ $^{+ 0.128}_{- 0.039}$ 
   & 
$-0.024$ $\pm\ 0.039$ $^{+ 0.040}_{- 0.016}$ 
   \\
  \rduz     & 	     
$-0.044$ $\pm\ 0.017$ $^{+ 0.014}_{- 0.010}$ 
   & 
$-0.046$ $\pm\ 0.012$ $^{+ 0.012}_{- 0.010}$ 
   & 
$ 0.004$ $\pm\ 0.017$ $^{+ 0.009}_{- 0.011}$ 
   & 
$ 0.025$ $\pm\ 0.025$ $^{+ 0.004}_{- 0.010}$ 
   & 
$-0.034$ $\pm\ 0.032$ $^{+ 0.021}_{- 0.009}$ 
   \\
  Im \rdumu&
$-0.046$ $\pm\ 0.018$ $^{+ 0.013}_{- 0.006}$ 
   & 
$-0.084$ $\pm\ 0.012$ $^{+ 0.004}_{- 0.005}$ 
   & 
$-0.087$ $\pm\ 0.018$ $^{+ 0.010}_{- 0.008}$ 
   & 
$-0.104$ $\pm\ 0.030$ $^{+ 0.012}_{- 0.020}$ 
   & 
$-0.146$ $\pm\ 0.039$ $^{+ 0.039}_{- 0.019}$ 
   \\
  \rczz     & 	     
$ 0.106$ $\pm\ 0.029$ $^{+ 0.042}_{- 0.044}$ 
   & 
$ 0.098$ $\pm\ 0.019$ $^{+ 0.038}_{- 0.041}$ 
   & 
$ 0.155$ $\pm\ 0.026$ $^{+ 0.037}_{- 0.038}$ 
   & 
$ 0.075$ $\pm\ 0.039$ $^{+ 0.031}_{- 0.038}$ 
   & 
$ 0.035$ $\pm\ 0.047$ $^{+ 0.034}_{- 0.039}$ 
   \\
  \rcuu     & 	     
$-0.002$ $\pm\ 0.020$ $^{+ 0.025}_{- 0.028}$ 
   & 
$ 0.010$ $\pm\ 0.013$ $^{+ 0.011}_{- 0.012}$ 
   & 
$-0.016$ $\pm\ 0.018$ $^{+ 0.020}_{- 0.019}$ 
   & 
$ 0.019$ $\pm\ 0.029$ $^{+ 0.029}_{- 0.029}$ 
   & 
$ 0.060$ $\pm\ 0.035$ $^{+ 0.020}_{- 0.022}$ 
   \\
  Re \rcuz & 	     
$ 0.173$ $\pm\ 0.010$ $^{+ 0.017}_{- 0.016}$ 
   & 
$ 0.128$ $\pm\ 0.006$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.142$ $\pm\ 0.008$ $^{+ 0.008}_{- 0.008}$ 
   & 
$ 0.113$ $\pm\ 0.014$ $^{+ 0.014}_{- 0.011}$ 
   & 
$ 0.161$ $\pm\ 0.015$ $^{+ 0.018}_{- 0.015}$ 
   \\
  \rcumu   & 	     
$ 0.005$ $\pm\ 0.011$ $^{+ 0.005}_{- 0.005}$ 
   & 
$-0.017$ $\pm\ 0.007$ $^{+ 0.003}_{- 0.003}$ 
   & 
$-0.001$ $\pm\ 0.009$ $^{+ 0.003}_{- 0.003}$ 
   & 
$ 0.007$ $\pm\ 0.018$ $^{+ 0.010}_{- 0.007}$ 
   & 
$-0.068$ $\pm\ 0.023$ $^{+ 0.013}_{- 0.015}$ 
   \\
  \rsuz     & 	     
$-0.115$ $\pm\ 0.008$ $^{+ 0.009}_{- 0.010}$ 
   & 
$-0.133$ $\pm\ 0.006$ $^{+ 0.004}_{- 0.004}$ 
   & 
$-0.147$ $\pm\ 0.008$ $^{+ 0.008}_{- 0.007}$ 
   & 
$-0.124$ $\pm\ 0.011$ $^{+ 0.010}_{- 0.012}$ 
   & 
$-0.107$ $\pm\ 0.014$ $^{+ 0.009}_{- 0.010}$ 
   \\
  \rsumu   & 	     
$ 0.013$ $\pm\ 0.009$ $^{+ 0.003}_{- 0.003}$ 
   & 
$-0.016$ $\pm\ 0.006$ $^{+ 0.002}_{- 0.001}$ 
   & 
$-0.023$ $\pm\ 0.008$ $^{+ 0.002}_{- 0.004}$ 
   & 
$ 0.014$ $\pm\ 0.013$ $^{+ 0.005}_{- 0.010}$ 
   & 
$ 0.012$ $\pm\ 0.020$ $^{+ 0.019}_{- 0.009}$ 
  \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|lll|} 
 \hline
 \multicolumn{1}{|c|}{$\langle\qsq\rangle$ (\gevsq)} &\multicolumn{3}{c|}{\rfivecomb} &
 \multicolumn{3}{c|}{\ronecomb} \\
 \hline
  2.9 &  $0.149$ & $\pm\  0.018$ & $^{+ 0.062}_{- 0.060}$ & $-0.041$ & $\pm\  0.034$ & $^{+ 0.029}_{- 0.034}$ \\
  4.1 &  $0.144$ & $\pm\  0.019$ & $^{+ 0.046}_{- 0.055}$ & $-0.036$ & $\pm\  0.041$ & $^{+ 0.023}_{- 0.025}$ \\
  6.6 &  $0.122$ & $\pm\  0.016$ & $^{+ 0.049}_{- 0.049}$ & $-0.078$ & $\pm\  0.032$ & $^{+ 0.023}_{- 0.014}$ \\
 11.9 &  $0.088$ & $\pm\  0.024$ & $^{+ 0.049}_{- 0.047}$ & $-0.093$ & $\pm\  0.045$ & $^{+ 0.024}_{- 0.018}$ \\
 18.5 &  $0.178$ & $\pm\  0.031$ & $^{+ 0.037}_{- 0.049}$ & $-0.010$ & $\pm\  0.059$ & $^{+ 0.034}_{- 0.034}$ \\
 31.3 &  $0.149$ & $\pm\  0.028$ & $^{+ 0.041}_{- 0.037}$ & $ 0.123$ & $\pm\  0.059$ & $^{+ 0.030}_{- 0.032}$ \\
\hline
 \hline
 \multicolumn{1}{|c|}{$\langle |t| \rangle$ (\gevsq)} &\multicolumn{3}{c|}{\rfivecomb} &
 \multicolumn{3}{c|}{\ronecomb} \\
 \hline
 0.03 &  $0.074$ & $\pm\  0.022$ & $^{+ 0.032}_{- 0.036}$ & $ 0.003$ & $\pm\  0.045$ & $^{+ 0.004}_{- 0.013}$ \\
 0.13 &  $0.109$ & $\pm\  0.022$ & $^{+ 0.062}_{- 0.052}$ & $-0.024$ & $\pm\  0.044$ & $^{+ 0.017}_{- 0.024}$ \\
 0.31 &  $0.200$ & $\pm\  0.028$ & $^{+ 0.064}_{- 0.086}$ & $-0.131$ & $\pm\  0.054$ & $^{+ 0.041}_{- 0.028}$ \\
 0.70 &  $0.249$ & $\pm\  0.051$ & $^{+ 0.063}_{- 0.038}$ & $-0.015$ & $\pm\  0.099$ & $^{+ 0.040}_{- 0.067}$ \\
 1.44 &  $0.308$ & $\pm\  0.077$ & $^{+ 0.086}_{- 0.096}$ & $-0.162$ & $\pm\  0.129$ & $^{+ 0.086}_{- 0.080}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll||d|lll|} 
 \hline
 \multicolumn{1}{|c|}{$\langle\qsq\rangle$  (\gevsq)} &\multicolumn{3}{c||}{$P_{\rm NPE,T}$} & 
 \multicolumn{1}{c|}{$\langle |t| \rangle$ (\gevsq)} &\multicolumn{3}{c|}{$P_{\rm NPE,T}$} \\
\hline
 \hline
 \multicolumn{8}{|c|}{$\rho$ production}\\
 \hline
  3.1 & $1.13$ & $\pm\ 0.07$ & $^{+0.07}_{-0.03}$ &  0.03 & $1.10$ & $\pm\ 0.06$ & $^{+0.05}_{-0.02}$ \\
  4.8 & $1.24$ & $\pm\ 0.09$ & $^{+0.04}_{-0.03}$ &  0.13 & $1.02$ & $\pm\ 0.12$ & $^{+0.03}_{-0.03}$ \\
  7.5 & $1.03$ & $\pm\ 0.10$ & $^{+0.06}_{-0.05}$ &  0.31 & $1.03$ & $\pm\ 0.12$ & $^{+0.11}_{-0.08}$ \\
 12.2 & $0.95$ & $\pm\ 0.11$ & $^{+0.05}_{-0.05}$ &  0.70 & $0.96$ & $\pm\ 0.39$ & $^{+0.11}_{-0.09}$ \\
 23.1 & $1.07$ & $\pm\ 0.16$ & $^{+0.06}_{-0.05}$ &  1.44 & $1.08$ & $\pm\ 0.12$ & $^{+0.28}_{-0.31}$ \\
 \hline
\hline
 \multicolumn{8}{|c|}{$\phi$ production}\\
 \hline
  3.3 & $0.98$ & $\pm\ 0.31$ & $^{+0.04}_{-0.05}$ &  0.08 & $0.90$ & $\pm\ 0.17$ & $^{+0.02}_{-0.02}$ \\
  6.6 & $1.13$ & $\pm\ 0.11$ & $^{+0.04}_{-0.05}$ &  0.34 & $1.31$ & $\pm\ 0.29$ & $^{+0.06}_{-0.05}$ \\
 15.8 & $0.99$ & $\pm\ 0.10$ & $^{+0.06}_{-0.05}$ &  1.05 & $0.93$ & $\pm\ 0.18$ & $^{+0.22}_{-0.28}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{$\langle\qsq\rangle$ (\gevsq)} &\multicolumn{3}{c|}{$\cos\delta$} \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\rho$ production} \\
 \hline
  3.3 &  $0.914$ & $\pm\  0.014$ & $^{+ 0.021}_{- 0.024}$ \\
  6.6 &  $0.915$ & $\pm\  0.026$ & $^{+ 0.018}_{- 0.024}$ \\
 15.8 &  $0.978$ & $\pm\  0.030$ & $^{+ 0.016}_{- 0.052}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\phi$ production} \\
 \hline
  5.3 &  $0.966$ & $\pm\  0.027$ & $^{+ 0.012}_{- 0.018}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|lll|} 
 \hline
 \multicolumn{1}{|c|}{$\langle\qsq\rangle$ (\gevsq)} &
 \multicolumn{3}{c|}{$R = \sigma_L / \sigma_T$} \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\rho$ production} \\
 \hline
  3.1 &   $1.36$ & $^{+  0.08}_{-  0.08}$  & $^{+  0.11}_{-  0.13}$ \\
  4.8 &   $1.92$ & $^{+  0.16}_{-  0.15}$  & $^{+  0.15}_{-  0.12}$ \\
  7.5 &   $3.65$ & $^{+  0.31}_{-  0.27}$  & $^{+  0.41}_{-  0.38}$ \\
 12.2 &   $3.60$ & $^{+  0.38}_{-  0.34}$  & $^{+  0.39}_{-  0.37}$ \\
 23.1 &   $6.52$ & $^{+  1.27}_{-  0.98}$  & $^{+  1.23}_{-  0.96}$ \\
\hline
 \hline
 \multicolumn{4}{|c|}{$\phi$ production} \\
 \hline
  3.3 &   $1.37$ & $^{+  0.14}_{-  0.13}$  & $^{+  0.09}_{-  0.09}$ \\
  6.6 &   $2.87$ & $^{+  0.40}_{-  0.34}$  & $^{+  0.28}_{-  0.26}$ \\
 15.8 &   $6.01$ & $^{+  2.00}_{-  1.33}$  & $^{+  1.00}_{-  0.78}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|c|lll|} 
 \hline
 $\langle W \rangle$ (\mbox{${\rm GeV}$}) &\multicolumn{3}{c|}{$R = \sigma_L / \sigma_T$} \\
\hline
 \hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq} \\
 \hline
  $43$ &   $1.56$ & $^{+  0.15}_{-  0.14}$  & $^{+  0.11}_{-  0.08}$ \\
  $59$ &   $1.46$ & $^{+  0.14}_{-  0.13}$  & $^{+  0.09}_{-  0.08}$ \\
  $76$ &   $1.40$ & $^{+  0.16}_{-  0.15}$  & $^{+  0.10}_{-  0.08}$ \\
  $92$ &   $1.27$ & $^{+  0.17}_{-  0.15}$  & $^{+  0.10}_{-  0.11}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 7.5$ \gevsq} \\
 \hline
 $ \phantom{0}58$ &   $2.67$ & $^{+  0.28}_{-  0.24}$  & $^{+  0.22}_{-  0.18}$ \\
 $ \phantom{0}76$ &   $3.00$ & $^{+  0.34}_{-  0.29}$  & $^{+  0.29}_{-  0.30}$ \\
 $ \phantom{0}93$ &   $3.31$ & $^{+  0.47}_{-  0.41}$  & $^{+  0.46}_{-  0.45}$ \\
 $111$ &   $2.72$ & $^{+  0.32}_{-  0.28}$  & $^{+  0.26}_{-  0.22}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 22.5$ \gevsq} \\
 \hline
 $ \phantom{0}72$ &   $3.59$ & $^{+  0.98}_{-  0.74}$  & $^{+  0.59}_{-  0.37}$ \\
 $ \phantom{0}97$ &   $5.96$ & $^{+  2.48}_{-  1.60}$  & $^{+  1.19}_{-  1.05}$ \\
 $122$ &   $6.27$ & $^{+  2.98}_{-  1.76}$  & $^{+  1.41}_{-  1.02}$ \\
 $147$ &   $6.01$ & $^{+  3.13}_{-  1.71}$  & $^{+  1.08}_{-  2.14}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|c|lll|} 
 \hline
 $\langle |t| \rangle$ (\gevsq) &
 \multicolumn{3}{c|}{$R = \sigma_L / \sigma_T$} \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq} \\
 \hline
 $0.08$ &  $ 1.43$ & $^{+  0.09}_{-  0.09}$  & $^{+  0.08}_{-  0.08}$ \\
 $0.34$ &  $ 1.26$ & $^{+  0.13}_{-  0.12}$  & $^{+  0.16}_{-  0.16}$ \\
 $1.05$ &  $ 1.70$ & $^{+  0.37}_{-  0.32}$  & $^{+  0.24}_{-  0.23}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 8.6$ \gevsq} \\
 \hline
 $0.08$ &   $2.73$ & $^{+  0.16}_{-  0.15}$  & $^{+  0.15}_{-  0.15}$ \\
 $0.34$ &   $3.98$ & $^{+  0.40}_{-  0.35}$  & $^{+  0.92}_{-  0.79}$ \\
 $1.05$ &   $4.99$ & $^{+  0.69}_{-  0.59}$  & $^{+  3.63}_{-  1.98}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|c|lll|} 
 \hline
 $\langle \mpipi \rangle$ (\mbox{${\rm GeV}$}) &
 \multicolumn{3}{c|}{$R = \sigma_L / \sigma_T$} \\
\hline
 \hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq} \\
 \hline
 $0.65$ &   $1.97$ & $^{+  0.21}_{-  0.19}$  & $^{+  0.32}_{-  0.30}$ \\
 $0.75$ &   $1.62$ & $^{+  0.13}_{-  0.12}$  & $^{+  0.11}_{-  0.13}$ \\
 $0.85$ &   $0.85$ & $^{+  0.14}_{-  0.15}$  & $^{+  0.12}_{-  0.09}$ \\
 $0.95$ &   $0.69$ & $^{+  0.14}_{-  0.15}$  & $^{+  0.05}_{-  0.10}$ \\
 $1.05$ &   $0.57$ & $^{+  0.24}_{-  0.34}$  & $^{+  0.14}_{-  0.19}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 8.6$ \gevsq} \\
 \hline
 $0.65$ &   $5.70$ & $^{+  0.59}_{-  0.52}$  & $^{+  2.85}_{-  1.75}$ \\
 $0.75$ &   $3.70$ & $^{+  0.28}_{-  0.26}$  & $^{+  0.46}_{-  0.43}$ \\
 $0.85$ &   $2.72$ & $^{+  0.25}_{-  0.23}$  & $^{+  0.40}_{-  0.36}$ \\
 $0.95$ &   $1.39$ & $^{+  0.17}_{-  0.15}$  & $^{+  0.20}_{-  0.17}$ \\
 $1.05$ &   $0.90$ & $^{+  0.14}_{-  0.12}$  & $^{+  0.08}_{-  0.06}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|c|lll|} 
 \hline
 $\langle\mpipi \rangle$ (\mbox{${\rm GeV}$}) & \multicolumn{3}{c|}{ $ b_{\gsrel} $ (\mbox{${\rm GeV}^{-2}$})} \\ 
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq } \\
 \hline
 $0.67$ & $7.33$ & $\pm\ 0.51$ & $^{+0.38}_{-0.36}$ \\
 $0.87$ & $8.25$ & $\pm\ 0.40$ & $^{+0.26}_{-0.29}$ \\
 $1.07$ & $7.73$ & $\pm\ 0.51$ & $^{+0.46}_{-0.42}$ \\
 \hline
\hline
 \multicolumn{4}{|c|}{$\langle\qsq\rangle = 9.0$ \gevsq } \\
 \hline
 $0.67$ & $7.15$ & $\pm\ 0.48$ & $^{+0.27}_{-0.30}$ \\
 $0.87$ & $7.65$ & $\pm\ 0.43$ & $^{+0.30}_{-0.32}$ \\
 $1.07$ & $6.83$ & $\pm\ 0.45$ & $^{+0.27}_{-0.35}$ \\
 \hline
 \end{tabular}
\begin{tabular}{|d|r|r|r|r||r|}
 \hline
 \multicolumn{1}{|c|}{$\langle\qsq\rangle$ (\gevsq)} &
 \multicolumn{1}{c|}{\ralpha                        }
  & 
 \multicolumn{1}{c|}{\rbeta                         }
  & 
 \multicolumn{1}{c|}{\rdelta                        }
  & 
 \multicolumn{1}{c|}{\reta                          }
  & 
 \multicolumn{1}{||c|}{$\cos (\phi_{11} - \phi_{00})$ } \\
 \hline
\hline
 \multicolumn{6}{|c|}{$\rho$ production} \\
 \hline
  3.1 & 
$ 0.786$ $\pm\ 0.019$ $^{+ 0.036}_{- 0.020}$ 
   & 
$ 0.177$ $\pm\ 0.019$ $^{+ 0.042}_{- 0.068}$ 
   & 
$-0.002$ $\pm\ 0.011$ $^{+ 0.016}_{- 0.005}$ 
   & 
$-0.019$ $\pm\ 0.014$ $^{+ 0.002}_{- 0.005}$ 
   & 
$ 0.949$ $\pm\ 0.024$ $^{+ 0.028}_{- 0.034}$ 
   \\ 
   4.8  & 
$ 0.619$ $\pm\ 0.021$ $^{+ 0.033}_{- 0.018}$ 
   & 
$ 0.169$ $\pm\ 0.022$ $^{+ 0.051}_{- 0.042}$ 
   & 
$-0.025$ $\pm\ 0.014$ $^{+ 0.008}_{- 0.009}$ 
   & 
$ 0.001$ $\pm\ 0.017$ $^{+ 0.002}_{- 0.005}$ 
   & 
$ 0.882$ $\pm\ 0.035$ $^{+ 0.028}_{- 0.038}$ 
   \\ 
   7.5  & 
$ 0.511$ $\pm\ 0.015$ $^{+ 0.017}_{- 0.011}$ 
   & 
$ 0.056$ $\pm\ 0.018$ $^{+ 0.038}_{- 0.038}$ 
   & 
$ 0.018$ $\pm\ 0.010$ $^{+ 0.006}_{- 0.005}$ 
   & 
$-0.034$ $\pm\ 0.014$ $^{+ 0.004}_{- 0.005}$ 
   & 
$ 0.997$ $\pm\ 0.038$ $^{+ 0.007}_{- 0.046}$ 
   \\ 
  12.2  & 
$ 0.444$ $\pm\ 0.018$ $^{+ 0.015}_{- 0.008}$ 
   & 
$ 0.106$ $\pm\ 0.022$ $^{+ 0.035}_{- 0.034}$ 
   & 
$-0.049$ $\pm\ 0.013$ $^{+ 0.006}_{- 0.007}$ 
   & 
$-0.038$ $\pm\ 0.017$ $^{+ 0.009}_{- 0.010}$ 
   & 
$ 0.900$ $\pm\ 0.049$ $^{+ 0.043}_{- 0.049}$ 
   \\ 
  23.1  & 
$ 0.287$ $\pm\ 0.020$ $^{+ 0.006}_{- 0.005}$ 
   & 
$ 0.090$ $\pm\ 0.025$ $^{+ 0.030}_{- 0.029}$ 
   & 
$ 0.047$ $\pm\ 0.016$ $^{+ 0.003}_{- 0.009}$ 
   & 
$ 0.029$ $\pm\ 0.020$ $^{+ 0.007}_{- 0.005}$ 
   & 
$ 0.879$ $\pm\ 0.094$ $^{+ 0.056}_{- 0.054}$ 
  \\ 
\hline
 \hline
 \multicolumn{6}{|c|}{$\phi$ production} \\
 \hline
  3.4 & 
$ 0.823$ $\pm\ 0.033$ $^{+ 0.024}_{- 0.019}$ 
   & 
$ 0.049$ $\pm\ 0.031$ $^{+ 0.039}_{- 0.041}$ 
   & 
$-0.027$ $\pm\ 0.020$ $^{+ 0.015}_{- 0.019}$ 
   & 
$-0.151$ $\pm\ 0.027$ $^{+ 0.011}_{- 0.007}$ 
   & 
$ 0.982$ $\pm\ 0.048$ $^{+ 0.011}_{- 0.070}$ 
   \\ 
   6.6  & 
$ 0.580$ $\pm\ 0.029$ $^{+ 0.014}_{- 0.014}$ 
   & 
$ 0.115$ $\pm\ 0.035$ $^{+ 0.035}_{- 0.041}$ 
   & 
$-0.001$ $\pm\ 0.020$ $^{+ 0.010}_{- 0.009}$ 
   & 
$ 0.076$ $\pm\ 0.026$ $^{+ 0.005}_{- 0.003}$ 
   & 
$ 0.993$ $\pm\ 0.057$ $^{+ 0.003}_{- 0.091}$ 
   \\ 
  15.7  & 
$ 0.375$ $\pm\ 0.035$ $^{+ 0.019}_{- 0.014}$ 
   & 
$ 0.097$ $\pm\ 0.041$ $^{+ 0.052}_{- 0.073}$ 
   & 
$-0.028$ $\pm\ 0.027$ $^{+ 0.013}_{- 0.024}$ 
   & 
$ 0.008$ $\pm\ 0.027$ $^{+ 0.014}_{- 0.023}$ 
   & 
$ 0.867$ $\pm\ 0.115$ $^{+ 0.069}_{- 0.051}$ 
  \\ 
 \hline
 \end{tabular}
\begin{tabular}{|c|r|r|r|r||r|}
 \hline
 \multicolumn{1}{|c|}{$\langle\modt\rangle$ (\gevsq)} &
 \multicolumn{1}{c|}{\ralpha                        }
  & 
 \multicolumn{1}{c|}{\rbeta                         }
  & 
 \multicolumn{1}{c|}{\rdelta                        }
  & 
 \multicolumn{1}{c|}{\reta                          }
  & 
 \multicolumn{1}{||c|}{$\cos (\phi_{11} - \phi_{00})$ } \\
 \hline
 \hline
 \multicolumn{6}{|c|}{$\rho$ production} \\
 \hline
 \multicolumn{6}{|c|}{$\langle\qsq\rangle = 3.3$ \gevsq } \\
 \hline
$ 0.08$ & 
$ 0.773$ $\pm\ 0.020$ $^{+ 0.032}_{- 0.015}$ 
   & 
$ 0.128$ $\pm\ 0.020$ $^{+ 0.037}_{- 0.057}$ 
   & 
$-0.007$ $\pm\ 0.012$ $^{+ 0.015}_{- 0.004}$ 
   & 
$-0.004$ $\pm\ 0.015$ $^{+ 0.003}_{- 0.005}$ 
   & 
$ 0.939$ $\pm\ 0.026$ $^{+ 0.019}_{- 0.029}$ 
   \\ 
$  0.34$  & 
$ 0.769$ $\pm\ 0.031$ $^{+ 0.042}_{- 0.033}$ 
   & 
$ 0.281$ $\pm\ 0.034$ $^{+ 0.060}_{- 0.062}$ 
   & 
$-0.062$ $\pm\ 0.019$ $^{+ 0.012}_{- 0.010}$ 
   & 
$-0.015$ $\pm\ 0.026$ $^{+ 0.011}_{- 0.009}$ 
   & 
$ 0.851$ $\pm\ 0.040$ $^{+ 0.047}_{- 0.053}$ 
   \\ 
 $ 1.05$  & 
$ 0.673$ $\pm\ 0.067$ $^{+ 0.048}_{- 0.040}$ 
   & 
$ 0.248$ $\pm\ 0.070$ $^{+ 0.043}_{- 0.043}$ 
   & 
$ 0.138$ $\pm\ 0.046$ $^{+ 0.013}_{- 0.027}$ 
   & 
$-0.095$ $\pm\ 0.051$ $^{+ 0.036}_{- 0.015}$ 
   & 
$ 0.929$ $\pm\ 0.094$ $^{+ 0.088}_{- 0.293}$ 
  \\ 
 \hline
 \multicolumn{6}{|c|}{$\langle\qsq\rangle = 8.6$ \gevsq } \\
 \hline
$ 0.08$ & 
$ 0.559$ $\pm\ 0.013$ $^{+ 0.018}_{- 0.012}$ 
   & 
$ 0.059$ $\pm\ 0.014$ $^{+ 0.028}_{- 0.028}$ 
   & 
$ 0.012$ $\pm\ 0.009$ $^{+ 0.005}_{- 0.005}$ 
   & 
$-0.009$ $\pm\ 0.011$ $^{+ 0.002}_{- 0.001}$ 
   & 
$ 0.947$ $\pm\ 0.026$ $^{+ 0.023}_{- 0.031}$ 
   \\ 
$  0.34$  & 
$ 0.445$ $\pm\ 0.016$ $^{+ 0.029}_{- 0.010}$ 
   & 
$ 0.104$ $\pm\ 0.020$ $^{+ 0.050}_{- 0.046}$ 
   & 
$-0.007$ $\pm\ 0.012$ $^{+ 0.010}_{- 0.007}$ 
   & 
$-0.037$ $\pm\ 0.016$ $^{+ 0.034}_{- 0.008}$ 
   & 
$ 0.894$ $\pm\ 0.044$ $^{+ 0.094}_{- 0.089}$ 
   \\ 
$  1.05$  & 
$ 0.422$ $\pm\ 0.021$ $^{+ 0.029}_{- 0.107}$ 
   & 
$ 0.113$ $\pm\ 0.033$ $^{+ 0.056}_{- 0.064}$ 
   & 
$-0.103$ $\pm\ 0.019$ $^{+ 0.046}_{- 0.022}$ 
   & 
$-0.090$ $\pm\ 0.023$ $^{+ 0.070}_{- 0.025}$ 
   & 
$ 0.955$ $\pm\ 0.076$ $^{+ 0.087}_{- 0.241}$ 
  \\ 
 \hline
 \hline
 \multicolumn{6}{|c|}{$\phi$ production} \\
 \hline
$ 0.08$ & 
$ 0.713$ $\pm\ 0.024$ $^{+ 0.018}_{- 0.016}$ 
   & 
$ 0.046$ $\pm\ 0.025$ $^{+ 0.030}_{- 0.033}$ 
   & 
$-0.007$ $\pm\ 0.016$ $^{+ 0.007}_{- 0.008}$ 
   & 
$-0.029$ $\pm\ 0.021$ $^{+ 0.009}_{- 0.003}$ 
   & 
$ 0.969$ $\pm\ 0.042$ $^{+ 0.004}_{- 0.033}$ 
   \\ 
$  0.34$  & 
$ 0.650$ $\pm\ 0.036$ $^{+ 0.020}_{- 0.013}$ 
   & 
$ 0.117$ $\pm\ 0.039$ $^{+ 0.052}_{- 0.056}$ 
   & 
$-0.033$ $\pm\ 0.025$ $^{+ 0.016}_{- 0.011}$ 
   & 
$-0.050$ $\pm\ 0.031$ $^{+ 0.020}_{- 0.009}$ 
   & 
$ 0.869$ $\pm\ 0.057$ $^{+ 0.056}_{- 0.045}$ 
   \\ 
$  1.05$  & 
$ 0.478$ $\pm\ 0.053$ $^{+ 0.113}_{- 0.147}$ 
   & 
$ 0.164$ $\pm\ 0.065$ $^{+ 0.225}_{- 0.183}$ 
   & 
$-0.056$ $\pm\ 0.044$ $^{+ 0.059}_{- 0.056}$ 
   & 
$-0.015$ $\pm\ 0.049$ $^{+ 0.067}_{- 0.040}$ 
   & 
$ 0.851$ $\pm\ 0.146$ $^{+ 0.245}_{- 0.270}$ 
  \\ 
 \hline
 \end{tabular}
